Small Test Suites for Active Automata Learning

A bottleneck in modern active automata learning is to test whether a hypothesized Mealy machine correctly describes the system under learning. The search space for possible counterexamples is given by so-called test suites, consisting of input sequences that have to be checked to decide whether a counterexample exists. This paper shows that significantly smaller test suites suffice under reasonable assumptions on the structure of the black box. These smaller test suites help to refute false hypotheses during active automata learning, even when the assumptions do not hold. We combine multiple test suites using a multi-armed bandit setup that adaptively selects a test suite. An extensive empirical evaluation shows the efficacy of our approach. For small to medium-sized models, the performance gain is limited. However, the approach allows learning models from large, industrial case studies that were beyond the reach of known methods.

==> (inline-0) <==
\begin{tabular}{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_3\_10}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{12.0}&&2061.87&475.97&&\bestvalue{4366.77}&\bestvalue{2012.43}&&\bestvalue{8917.03}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{12.0}&&2062.87&475.77&&4705.87&2120.57&&9365.07\\
$n$ = 12&$k$ = 15&&baseline&&\bestvalue{30}&\bestvalue{12.0}&&\bestvalue{1730.83}&\bestvalue{415.53}&&61100.80&17481.83&&80729.00\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_3\_15}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{12.0}&&2816.60&655.87&&\bestvalue{6992.27}&\bestvalue{3290.60}&&\bestvalue{13755.33}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{12.0}&&2823.97&657.00&&7150.50&3359.73&&13991.20\\
$n$ = 12&$k$ = 20&&baseline&&\bestvalue{30}&\bestvalue{12.0}&&\bestvalue{2372.70}&\bestvalue{574.43}&&135815.50&38161.70&&176924.33\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_3\_20}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{12.0}&&3593.33&834.43&&\bestvalue{7767.60}&\bestvalue{4341.03}&&\bestvalue{16536.40}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{12.0}&&3604.50&836.17&&8490.27&4543.60&&17474.53\\
$n$ = 12&$k$ = 25&&baseline&&\bestvalue{30}&\bestvalue{12.0}&&\bestvalue{2892.30}&\bestvalue{704.93}&&288179.87&80104.63&&371881.73\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_3\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{12.0}&&1300.07&299.27&&\bestvalue{3583.70}&\bestvalue{1283.77}&&\bestvalue{6466.80}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{12.0}&&1280.13&295.37&&4502.43&1529.70&&7607.63\\
$n$ = 12&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{12.0}&&\bestvalue{1083.60}&\bestvalue{260.43}&&30036.87&8347.73&&39728.63\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_5\_10}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{28.0}&&14348.63&1918.60&&\bestvalue{910131.73}&\bestvalue{130259.10}&&\bestvalue{1056658.07}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{28.0}&&14280.63&1908.73&&1247426.20&176785.50&&1440401.07\\
$n$ = 28&$k$ = 17&&baseline&&\bestvalue{30}&\bestvalue{28.0}&&\bestvalue{12733.10}&\bestvalue{1712.53}&&15899289.93&2247215.37&&18160950.93\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_5\_15}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{28.0}&&19618.60&2626.27&&\bestvalue{521745.37}&\bestvalue{78864.63}&&\bestvalue{622854.87}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{28.0}&&19395.23&2601.57&&849842.13&123696.77&&995535.70\\
$n$ = 28&$k$ = 22&&baseline&&\bestvalue{30}&\bestvalue{28.0}&&\bestvalue{16413.73}&\bestvalue{2230.37}&&79015765.17&11165087.97&&90199497.23\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_5\_20}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{28.0}&&23963.27&3219.63&&\bestvalue{1304567.67}&\bestvalue{192229.00}&&\bestvalue{1523979.57}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{28.0}&&24167.37&3256.63&&1636590.70&233637.87&&1897652.57\\
$n$ = 28&$k$ = 27&&baseline&&\bestvalue{30}&\bestvalue{28.0}&&\bestvalue{20852.53}&\bestvalue{2836.10}&&119961734.70&16968302.17&&136953725.50\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{ASML}$\_5\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{28.0}&&9695.53&1293.67&&\bestvalue{416766.43}&\bestvalue{59548.50}&&\bestvalue{487304.13}\\
&&&\moe{$E_{\mathsf{T}}, E_{\mathsf{AI}}$}&&\bestvalue{30}&\bestvalue{28.0}&&9419.10&1259.83&&876863.30&123560.43&&1011102.67\\
$n$ = 28&$k$ = 12&&baseline&&\bestvalue{30}&\bestvalue{28.0}&&\bestvalue{8685.17}&\bestvalue{1168.07}&&4926848.83&694221.53&&5630923.60\\
\bottomrule
\multicolumn{2}{@{}l@{}}{$\mathsf{TCP}$\_3\_10}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{19.0}&&22359.17&2290.57&&109596.60&25966.83&&160213.17\\
&&&\moe{$E_{\mathsf{T}}, E^k_{\mathsf{F}}$}&&\bestvalue{30}&\bestvalue{19.0}&&22556.20&2303.70&&\bestvalue{69516.30}&\bestvalue{16792.17}&&\bestvalue{111168.37}\\
$n$ = 19&$k$ = 14&&baseline&&\bestvalue{30}&\bestvalue{19.0}&&\bestvalue{20802.37}&\bestvalue{2173.23}&&183353.53&29321.13&&235650.27\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{TCP}$\_3\_15}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{24.0}&&68993.67&5150.17&&518005.97&93688.23&&685838.03\\
&&&\moe{$E_{\mathsf{T}}, E^k_{\mathsf{F}}$}&&\bestvalue{30}&\bestvalue{24.0}&&69248.47&5155.03&&\bestvalue{354171.93}&\bestvalue{63797.17}&&\bestvalue{492372.60}\\
$n$ = 24&$k$ = 19&&baseline&&\bestvalue{30}&\bestvalue{24.0}&&\bestvalue{64791.13}&\bestvalue{4971.80}&&833634.83&99938.90&&1003336.67\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{TCP}$\_3\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{14.0}&&4231.53&688.33&&13787.10&4128.03&&22835.00\\
&&&\moe{$E_{\mathsf{T}}, E^k_{\mathsf{F}}$}&&\bestvalue{30}&\bestvalue{14.0}&&4372.53&713.73&&\bestvalue{6978.93}&\bestvalue{2153.07}&&\bestvalue{14218.27}\\
$n$ = 14&$k$ = 9&&baseline&&\bestvalue{30}&\bestvalue{14.0}&&\bestvalue{3994.33}&\bestvalue{667.23}&&28161.67&6125.83&&38949.07\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{TCP}$\_5\_10}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{33.0}&&52988.20&4525.43&&2516399.80&297471.73&&2871385.17\\
&&&\moe{$E_{\mathsf{T}}, E^k_{\mathsf{F}}$}&&\bestvalue{30}&\bestvalue{33.0}&&52170.30&4502.13&&\bestvalue{2154692.17}&\bestvalue{254013.07}&&\bestvalue{2465377.67}\\
$n$ = 33&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{33.0}&&\bestvalue{46055.10}&\bestvalue{4055.80}&&37797604.37&4141203.67&&41988918.93\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{TCP}$\_5\_15}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{38.0}&&144904.47&9218.40&&8403964.07&775552.97&&9333639.90\\
&&&\moe{$E_{\mathsf{T}}, E^k_{\mathsf{F}}$}&&\bestvalue{30}&\bestvalue{38.0}&&141045.47&9050.30&&\bestvalue{7874869.43}&\bestvalue{730740.37}&&\bestvalue{8755705.57}\\
$n$ = 38&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{38.0}&&\bestvalue{120089.50}&\bestvalue{7940.60}&&225723239.23&19285590.83&&245136860.17\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{TCP}$\_5\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{28.0}&&13344.00&1728.47&&760495.50&119660.43&&895228.40\\
&&&\moe{$E_{\mathsf{T}}, E^k_{\mathsf{F}}$}&&\bestvalue{30}&\bestvalue{28.0}&&13067.77&1704.77&&\bestvalue{594173.77}&\bestvalue{94886.20}&&\bestvalue{703832.50}\\
$n$ = 28&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{28.0}&&\bestvalue{11794.83}&\bestvalue{1568.80}&&3143091.00&521985.87&&3678440.50\\
\bottomrule
\multicolumn{2}{@{}l@{}}{$\mathsf{SSH}$\_3\_10}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{33.0}&&53375.37&6998.50&&\bestvalue{2464785.70}&\bestvalue{259141.93}&&\bestvalue{2784301.50}\\
&&&\moe{$E_{\mathsf{T}}, E^{\text{Newman}}_{\mathsf{C}}$}&&\bestvalue{30}&\bestvalue{33.0}&&53545.10&6895.47&&2746630.87&293216.93&&3100288.37\\
$n$ = 33&$k$ = 18&&baseline&&\bestvalue{30}&\bestvalue{33.0}&&\bestvalue{51527.93}&\bestvalue{6548.27}&&11555076.97&1177161.40&&12790314.57\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{SSH}$\_3\_15}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{38.0}&&104436.40&13582.83&&\bestvalue{4179975.00}&\bestvalue{432394.07}&&\bestvalue{4730388.30}\\
&&&\moe{$E_{\mathsf{T}}, E^{\text{Newman}}_{\mathsf{C}}$}&&\bestvalue{30}&\bestvalue{38.0}&&106575.83&13657.77&&4777374.00&489602.77&&5387210.37\\
$n$ = 38&$k$ = 23&&baseline&&\bestvalue{30}&\bestvalue{38.0}&&\bestvalue{101359.87}&\bestvalue{12700.83}&&26848699.73&2669179.47&&29631939.90\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{SSH}$\_3\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{28.0}&&\bestvalue{21677.97}&2873.90&&\bestvalue{948926.77}&\bestvalue{103640.77}&&\bestvalue{1077119.40}\\
&&&\moe{$E_{\mathsf{T}}, E^{\text{Newman}}_{\mathsf{C}}$}&&\bestvalue{30}&\bestvalue{28.0}&&22343.23&2907.57&&1135702.37&122143.77&&1283096.93\\
$n$ = 28&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{28.0}&&21747.53&\bestvalue{2801.27}&&2677844.77&282906.33&&2985299.90\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{SSH}$\_5\_10}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{45.0}&&115047.27&15007.33&&\bestvalue{3978133.20}&\bestvalue{431448.13}&&\bestvalue{4539635.93}\\
&&&\moe{$E_{\mathsf{T}}, E^{\text{Newman}}_{\mathsf{C}}$}&&\bestvalue{30}&\bestvalue{45.0}&&116016.50&14935.00&&4315795.77&463437.93&&4910185.20\\
$n$ = 45&$k$ = 22&&baseline&&\bestvalue{30}&\bestvalue{45.0}&&\bestvalue{111187.13}&\bestvalue{14066.70}&&29047452.53&2959893.47&&32132599.83\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{SSH}$\_5\_15}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{50.0}&&199441.60&25991.37&&5731865.57&605594.53&&6562893.07\\
&&&\moe{$E_{\mathsf{T}}, E^{\text{Newman}}_{\mathsf{C}}$}&&\bestvalue{30}&\bestvalue{50.0}&&201017.37&25879.03&&\bestvalue{5667689.27}&\bestvalue{595735.57}&&\bestvalue{6490321.23}\\
$n$ = 50&$k$ = 27&&baseline&&\bestvalue{30}&\bestvalue{50.0}&&\bestvalue{191589.77}&\bestvalue{23956.30}&&58589474.03&5943120.30&&64748140.40\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{$\mathsf{SSH}$\_5\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&58066.93&7598.57&&2907790.77&317062.93&&3290519.20\\
&&&\moe{$E_{\mathsf{T}}, E^{\text{Newman}}_{\mathsf{C}}$}&&\bestvalue{30}&\bestvalue{40.0}&&60153.87&7773.17&&\bestvalue{2272171.00}&\bestvalue{249953.77}&&\bestvalue{2590051.80}\\
$n$ = 40&$k$ = 17&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{56271.17}&\bestvalue{7200.40}&&11278423.37&1175382.90&&12517277.83\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{m106}&&\moe{$*$}&&\bestvalue{49}&\bestvalue{78.2}&&966575.80&76418.06&&\bestvalue{18462579.92}&\bestvalue{2464088.66}&&\bestvalue{21969662.44}\\
$n$ = 79&$k$ = 83&&baseline&&2&61.6&&\bestvalue{636337.08}&\bestvalue{54918.00}&&88598787.58&9389769.20&&98679811.86\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m135}&&\moe{$*$}&&\bestvalue{49}&\bestvalue{56.8}&&1183035.94&93093.44&&\bestvalue{10382351.86}&\bestvalue{1707836.92}&&\bestvalue{13366318.16}\\
$n$ = 57&$k$ = 177&&baseline&&5&48.4&&\bestvalue{903687.70}&\bestvalue{74401.40}&&84800842.84&8739453.70&&94518385.64\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m158}&&\moe{$*$}&&\bestvalue{43}&\bestvalue{27.2}&&144418.38&23827.92&&\bestvalue{15572983.04}&\bestvalue{2870102.12}&&\bestvalue{18611331.46}\\
$n$ = 28&$k$ = 120&&baseline&&31&26.1&&\bestvalue{133931.64}&\bestvalue{22003.86}&&32781617.32&5982117.72&&38919670.54\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m159}&&\moe{$*$}&&\bestvalue{47}&\bestvalue{29.6}&&168738.90&26303.92&&\bestvalue{8242386.26}&\bestvalue{1476816.54}&&\bestvalue{9914245.62}\\
$n$ = 30&$k$ = 120&&baseline&&26&27.0&&\bestvalue{147294.14}&\bestvalue{23105.06}&&41310766.98&7160662.90&&48641829.08\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m164}&&\moe{$*$}&&\bestvalue{49}&\bestvalue{42.6}&&112714.54&25560.20&&3000251.62&720595.94&&3859122.30\\
$n$ = 43&$k$ = 102&&baseline&&\bestvalue{49}&\bestvalue{42.6}&&\bestvalue{112607.78}&\bestvalue{25417.78}&&\bestvalue{2107727.38}&\bestvalue{553373.46}&&\bestvalue{2799126.40}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m167}&&\moe{$*$}&&\bestvalue{50}&\bestvalue{163.0}&&1891744.26&217425.52&&\bestvalue{12330863.98}&\bestvalue{1796595.32}&&\bestvalue{16236629.08}\\
$n$ = 163&$k$ = 152&&baseline&&1&146.3&&\bestvalue{1627556.76}&\bestvalue{193255.54}&&86927279.34&10725693.04&&99473784.68\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m172}&&\moe{$*$}&&\bestvalue{49}&\bestvalue{112.8}&&549170.78&68861.80&&\bestvalue{18879901.52}&\bestvalue{2341993.30}&&\bestvalue{21839927.40}\\
$n$ = 113&$k$ = 98&&baseline&&0&83.2&&\bestvalue{374139.50}&\bestvalue{50136.90}&&87387840.86&12187886.78&&100000004.04\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m185}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{144.1}&&1601523.34&116357.86&&90557178.78&\bestvalue{7724949.32}&&100000009.30\\
$n$ = 190&$k$ = 71&&baseline&&\bestvalue{0}&42.3&&\bestvalue{284201.54}&\bestvalue{30536.80}&&\bestvalue{88556248.52}&11129018.00&&\bestvalue{100000004.86}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m189}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{165.2}&&4363575.56&338089.70&&87914821.38&\bestvalue{7383519.84}&&100000006.48\\
$n$ = 289&$k$ = 138&&baseline&&\bestvalue{0}&126.4&&\bestvalue{3274636.30}&\bestvalue{264890.76}&&\bestvalue{87616416.50}&8844062.34&&\bestvalue{100000005.90}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m196}&&\moe{$*$}&&\bestvalue{34}&\bestvalue{76.0}&&73823.98&9540.96&&\bestvalue{54689506.04}&\bestvalue{7589070.24}&&\bestvalue{62361941.22}\\
$n$ = 81&$k$ = 24&&baseline&&20&71.9&&\bestvalue{68413.96}&\bestvalue{8985.64}&&69428759.94&9653729.62&&79159889.16\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m199}&&\moe{$*$}&&\bestvalue{25}&\bestvalue{23.9}&&51692.90&10194.20&&\bestvalue{52918746.74}&\bestvalue{12317294.88}&&\bestvalue{65297928.72}\\
$n$ = 27&$k$ = 56&&baseline&&18&22.8&&\bestvalue{46351.54}&\bestvalue{9409.18}&&55877233.18&13088479.90&&69021473.80\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m201}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{93.6}&&584556.02&59189.24&&89559734.50&\bestvalue{9796525.22}&&100000004.98\\
$n$ = 128&$k$ = 87&&baseline&&\bestvalue{0}&89.7&&\bestvalue{510061.60}&\bestvalue{52316.18}&&\bestvalue{89168727.34}&10268899.62&&\bestvalue{100000004.74}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m22}&&\moe{$*$}&&\bestvalue{44}&\bestvalue{92.6}&&1671233.18&143611.96&&\bestvalue{34765784.34}&\bestvalue{3922252.36}&&\bestvalue{40502881.84}\\
$n$ = 93&$k$ = 108&&baseline&&9&86.0&&\bestvalue{1501915.14}&\bestvalue{131801.70}&&84504103.16&8542146.26&&94679966.26\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m24}&&\moe{$*$}&&\bestvalue{0}&213.4&&\bestvalue{2693527.68}&\bestvalue{221724.00}&&88999495.06&\bestvalue{8085259.22}&&100000005.96\\
$n$ = 284&$k$ = 100&&baseline&&\bestvalue{0}&\bestvalue{223.2}&&3316733.72&297178.48&&\bestvalue{87938610.76}&8447482.66&&\bestvalue{100000005.62}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m27}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{84.7}&&3574607.38&273550.18&&\bestvalue{83155740.26}&12996110.02&&100000007.84\\
$n$ = 198&$k$ = 201&&baseline&&\bestvalue{0}&77.8&&\bestvalue{2881013.54}&\bestvalue{239144.80}&&85307952.40&\bestvalue{11571894.74}&&\bestvalue{100000005.48}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m34}&&\moe{$*$}&&\bestvalue{40}&\bestvalue{114.0}&&719542.82&65950.72&&\bestvalue{30478323.98}&\bestvalue{2701640.68}&&\bestvalue{33965458.20}\\
$n$ = 115&$k$ = 72&&baseline&&14&111.7&&\bestvalue{651959.08}&\bestvalue{56181.94}&&75745971.64&7164360.58&&83618473.24\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m41}&&\moe{$*$}&&\bestvalue{50}&\bestvalue{25.0}&&30425.52&7730.40&&361516.90&94502.22&&494175.04\\
$n$ = 25&$k$ = 47&&baseline&&\bestvalue{50}&\bestvalue{25.0}&&\bestvalue{30210.30}&\bestvalue{7599.30}&&\bestvalue{188782.30}&\bestvalue{52554.62}&&\bestvalue{279146.52}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m45}&&\moe{$*$}&&\bestvalue{0}&84.9&&\bestvalue{163039.24}&\bestvalue{24861.96}&&85105720.90&\bestvalue{14706381.64}&&100000003.74\\
$n$ = 184&$k$ = 32&&baseline&&\bestvalue{0}&\bestvalue{89.9}&&179775.26&26094.44&&\bestvalue{84922024.84}&14872109.00&&\bestvalue{100000003.54}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m49}&&\moe{$*$}&&\bestvalue{37}&\bestvalue{141.4}&&617404.18&80203.86&&\bestvalue{55095230.64}&\bestvalue{8471439.70}&&\bestvalue{64264278.38}\\
$n$ = 142&$k$ = 75&&baseline&&5&134.1&&\bestvalue{558720.26}&\bestvalue{73123.46}&&81978226.34&13523547.06&&96133617.12\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m54}&&\moe{$*$}&&\bestvalue{50}&\bestvalue{27.0}&&\bestvalue{3922.32}&\bestvalue{973.80}&&26955.52&7143.48&&38995.12\\
$n$ = 27&$k$ = 10&&baseline&&\bestvalue{50}&\bestvalue{27.0}&&4088.68&988.08&&\bestvalue{23493.02}&\bestvalue{6245.76}&&\bestvalue{34815.54}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m55}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{90.1}&&1220991.08&115659.70&&89422387.44&\bestvalue{9240966.72}&&100000004.94\\
$n$ = 181&$k$ = 156&&baseline&&\bestvalue{0}&22.6&&\bestvalue{178515.70}&\bestvalue{22679.12}&&\bestvalue{77723897.50}&22074909.92&&\bestvalue{100000002.24}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m76}&&\moe{$*$}&&\bestvalue{0}&90.2&&\bestvalue{150248.26}&\bestvalue{19124.68}&&\bestvalue{86752150.94}&13078479.90&&\bestvalue{100000003.78}\\
$n$ = 210&$k$ = 26&&baseline&&\bestvalue{0}&\bestvalue{93.4}&&171308.20&20258.92&&86877944.00&\bestvalue{12930492.86}&&100000003.98\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m95}&&\moe{$*$}&&\bestvalue{50}&\bestvalue{33.0}&&122118.82&20474.08&&\bestvalue{1533407.54}&\bestvalue{427522.50}&&\bestvalue{2103522.94}\\
$n$ = 33&$k$ = 99&&baseline&&31&28.4&&\bestvalue{98235.24}&\bestvalue{16500.52}&&36565737.78&6630927.08&&43311400.62\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{m106}&&\moe{$*$}&&\bestvalue{47}&\bestvalue{76.7}&&940846.06&74749.16&&\bestvalue{16482047.54}&\bestvalue{2217370.32}&&\bestvalue{19715013.08}\\
$n$ = 79&$k$ = 83&&baseline&&0&57.9&&\bestvalue{564424.54}&\bestvalue{51072.42}&&44431835.82&4952672.88&&50000005.66\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m135}&&\moe{$*$}&&\bestvalue{49}&\bestvalue{56.8}&&1183035.94&93093.44&&\bestvalue{9461189.48}&\bestvalue{1628999.40}&&\bestvalue{12366318.26}\\
$n$ = 57&$k$ = 177&&baseline&&3&43.5&&\bestvalue{796915.26}&\bestvalue{67280.54}&&42856609.20&4940568.88&&48661373.88\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m158}&&\moe{$*$}&&\bestvalue{42}&\bestvalue{27.1}&&144172.54&23788.68&&\bestvalue{9261593.18}&\bestvalue{1727139.34}&&\bestvalue{11156693.74}\\
$n$ = 28&$k$ = 120&&baseline&&31&26.1&&\bestvalue{133931.64}&\bestvalue{22003.86}&&16670637.40&3093097.46&&19919670.36\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m159}&&\moe{$*$}&&\bestvalue{45}&\bestvalue{29.5}&&168183.60&26214.06&&\bestvalue{5517645.34}&\bestvalue{1001727.88}&&\bestvalue{6713770.88}\\
$n$ = 30&$k$ = 120&&baseline&&26&27.0&&\bestvalue{147294.14}&\bestvalue{23105.06}&&20815387.08&3656042.28&&24641828.56\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m164}&&\moe{$*$}&&\bestvalue{49}&\bestvalue{42.6}&&112714.54&25560.20&&2196371.82&524475.74&&2859122.30\\
$n$ = 43&$k$ = 102&&baseline&&\bestvalue{49}&\bestvalue{42.6}&&\bestvalue{112607.78}&\bestvalue{25417.78}&&\bestvalue{1307051.52}&\bestvalue{354049.30}&&\bestvalue{1799126.38}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m167}&&\moe{$*$}&&\bestvalue{49}&\bestvalue{162.6}&&1881815.74&216491.10&&\bestvalue{12306531.30}&\bestvalue{1793756.96}&&\bestvalue{16198595.10}\\
$n$ = 163&$k$ = 152&&baseline&&0&143.3&&\bestvalue{1593191.12}&\bestvalue{189621.02}&&42774821.64&5442370.30&&50000004.08\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m172}&&\moe{$*$}&&\bestvalue{41}&\bestvalue{111.6}&&545782.18&68548.12&&\bestvalue{16594222.52}&\bestvalue{2061668.16}&&\bestvalue{19270220.98}\\
$n$ = 113&$k$ = 98&&baseline&&0&79.6&&\bestvalue{357944.92}&\bestvalue{48343.02}&&43413558.00&6180157.98&&50000003.92\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m185}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{132.8}&&1442811.32&106898.90&&44262473.28&\bestvalue{4187823.80}&&50000007.30\\
$n$ = 190&$k$ = 71&&baseline&&\bestvalue{0}&37.3&&\bestvalue{238776.66}&\bestvalue{26876.36}&&\bestvalue{43987572.88}&5746779.16&&\bestvalue{50000005.06}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m189}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{159.5}&&4074389.94&317604.46&&\bestvalue{41894668.76}&\bestvalue{3713345.16}&&50000008.32\\
$n$ = 289&$k$ = 138&&baseline&&\bestvalue{0}&113.0&&\bestvalue{2761971.34}&\bestvalue{230516.78}&&42231501.24&4776016.98&&\bestvalue{50000006.34}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m196}&&\moe{$*$}&&\bestvalue{21}&\bestvalue{71.5}&&68888.84&9047.08&&\bestvalue{35808710.12}&\bestvalue{4978895.20}&&\bestvalue{40865541.24}\\
$n$ = 81&$k$ = 24&&baseline&&11&68.9&&\bestvalue{64927.62}&\bestvalue{8643.06}&&39563120.40&5513448.22&&45150139.30\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m199}&&\moe{$*$}&&\bestvalue{18}&\bestvalue{22.7}&&48689.44&9798.10&&29538086.16&6985499.84&&36582073.54\\
$n$ = 27&$k$ = 56&&baseline&&16&22.4&&\bestvalue{45590.92}&\bestvalue{9297.20}&&\bestvalue{28779860.78}&\bestvalue{6796964.80}&&\bestvalue{35631713.70}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m201}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{93.4}&&577940.24&58626.18&&44447156.56&\bestvalue{4916282.00}&&50000004.98\\
$n$ = 128&$k$ = 87&&baseline&&\bestvalue{0}&83.8&&\bestvalue{467641.58}&\bestvalue{48883.82}&&\bestvalue{44242308.84}&5241170.14&&\bestvalue{50000004.38}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m22}&&\moe{$*$}&&\bestvalue{32}&\bestvalue{92.0}&&1642332.64&141034.38&&\bestvalue{26342228.36}&\bestvalue{3098269.46}&&\bestvalue{31223864.84}\\
$n$ = 93&$k$ = 108&&baseline&&2&82.6&&\bestvalue{1444857.46}&\bestvalue{126810.30}&&43174499.36&4520911.22&&49267078.34\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m24}&&\moe{$*$}&&\bestvalue{0}&213.0&&\bestvalue{2593802.62}&\bestvalue{213605.22}&&43153285.00&\bestvalue{4039313.58}&&50000006.42\\
$n$ = 284&$k$ = 100&&baseline&&\bestvalue{0}&\bestvalue{218.8}&&3008795.52&271565.70&&\bestvalue{42458844.12}&4260800.46&&\bestvalue{50000005.80}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m27}&&\moe{$*$}&&\bestvalue{0}&59.7&&\bestvalue{1756714.94}&\bestvalue{173573.76}&&\bestvalue{40290935.16}&7778780.08&&\bestvalue{50000003.94}\\
$n$ = 198&$k$ = 201&&baseline&&\bestvalue{0}&\bestvalue{69.3}&&2371602.76&206644.28&&40543748.72&\bestvalue{6878010.88}&&50000006.64\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m34}&&\moe{$*$}&&\bestvalue{38}&\bestvalue{113.7}&&718693.28&65830.02&&\bestvalue{20070121.74}&\bestvalue{1799969.24}&&\bestvalue{22654614.28}\\
$n$ = 115&$k$ = 72&&baseline&&11&110.7&&\bestvalue{648494.84}&\bestvalue{55911.28}&&41103686.16&3992056.72&&45800149.00\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m41}&&\moe{$*$}&&\bestvalue{50}&\bestvalue{25.0}&&30425.52&7730.40&&361516.90&94502.22&&494175.04\\
$n$ = 25&$k$ = 47&&baseline&&\bestvalue{50}&\bestvalue{25.0}&&\bestvalue{30210.30}&\bestvalue{7599.30}&&\bestvalue{188782.30}&\bestvalue{52554.62}&&\bestvalue{279146.52}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m45}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{84.2}&&161119.38&24665.82&&42419141.74&\bestvalue{7395077.64}&&50000004.58\\
$n$ = 184&$k$ = 32&&baseline&&\bestvalue{0}&79.7&&\bestvalue{144403.02}&\bestvalue{23131.32}&&\bestvalue{42263072.94}&7569396.40&&\bestvalue{50000003.68}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m49}&&\moe{$*$}&&\bestvalue{18}&\bestvalue{139.2}&&602308.46&78935.10&&\bestvalue{35360809.82}&\bestvalue{5470506.60}&&\bestvalue{41512559.98}\\
$n$ = 142&$k$ = 75&&baseline&&2&132.7&&\bestvalue{549675.00}&\bestvalue{72363.50}&&41763738.88&6963081.82&&49348859.20\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m54}&&\moe{$*$}&&\bestvalue{50}&\bestvalue{27.0}&&\bestvalue{3922.32}&\bestvalue{973.80}&&26955.52&7143.48&&38995.12\\
$n$ = 27&$k$ = 10&&baseline&&\bestvalue{50}&\bestvalue{27.0}&&4088.68&988.08&&\bestvalue{23493.02}&\bestvalue{6245.76}&&\bestvalue{34815.54}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m55}&&\moe{$*$}&&\bestvalue{0}&\bestvalue{88.2}&&1176584.88&113354.76&&43891824.54&\bestvalue{4818241.48}&&50000005.66\\
$n$ = 181&$k$ = 156&&baseline&&\bestvalue{0}&13.9&&\bestvalue{65996.60}&\bestvalue{12001.98}&&\bestvalue{38430401.90}&11491602.00&&\bestvalue{50000002.48}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m76}&&\moe{$*$}&&\bestvalue{0}&84.1&&\bestvalue{135086.40}&\bestvalue{17971.66}&&\bestvalue{43111110.78}&6735834.90&&\bestvalue{50000003.74}\\
$n$ = 210&$k$ = 26&&baseline&&\bestvalue{0}&\bestvalue{87.0}&&154584.32&19046.48&&43150815.96&\bestvalue{6675557.76}&&50000004.52\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{m95}&&\moe{$*$}&&\bestvalue{50}&\bestvalue{33.0}&&122118.82&20474.08&&\bestvalue{1533407.54}&\bestvalue{427522.50}&&\bestvalue{2103522.94}\\
$n$ = 33&$k$ = 99&&baseline&&31&28.4&&\bestvalue{98235.24}&\bestvalue{16500.52}&&20435907.70&3760756.90&&24311400.36\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{BitVise}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&33631.13&3036.03&&\bestvalue{1765871.93}&\bestvalue{161971.90}&&\bestvalue{1964511.00}\\
$n$ = 66&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{33299.40}&\bestvalue{3035.93}&&2872148.33&251058.90&&3159542.57\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{DropBear}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{17.0}&&\bestvalue{3653.20}&\bestvalue{595.37}&&\bestvalue{428684.97}&\bestvalue{65717.03}&&\bestvalue{498650.57}\\
$n$ = 17&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{17.0}&&3678.90&600.83&&485835.80&73076.00&&563191.53\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{GnuTLS\_3.3.8\_client\_full}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{15.0}&&956.97&\bestvalue{194.23}&&\bestvalue{34058.13}&\bestvalue{6316.13}&&\bestvalue{41525.47}\\
$n$ = 15&$k$ = 12&&baseline&&\bestvalue{30}&\bestvalue{15.0}&&\bestvalue{917.70}&197.67&&52607.00&9276.00&&62998.37\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{GnuTLS\_3.3.8\_server\_full}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{1335.10}&\bestvalue{260.53}&&\bestvalue{48244.17}&\bestvalue{7512.77}&&\bestvalue{57352.57}\\
$n$ = 16&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&1350.73&262.40&&70717.17&10517.17&&82847.47\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{OpenSSH}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{31.0}&&12594.07&2121.07&&\bestvalue{4472588.03}&\bestvalue{445322.03}&&\bestvalue{4932625.20}\\
$n$ = 31&$k$ = 22&&baseline&&\bestvalue{30}&\bestvalue{31.0}&&\bestvalue{12583.57}&\bestvalue{2119.67}&&5056660.40&501936.90&&5573300.53\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{OpenSSL\_1.0.1g\_server\_regular}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{939.83}&\bestvalue{200.43}&&\bestvalue{10279.90}&\bestvalue{1578.07}&&\bestvalue{12998.23}\\
$n$ = 16&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&988.80&210.17&&32022.90&4426.67&&37648.53\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_FreeBSD\_Server}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{55.0}&&31299.07&3032.50&&\bestvalue{3230309.03}&\bestvalue{252267.13}&&\bestvalue{3516907.73}\\
$n$ = 55&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{55.0}&&\bestvalue{31294.87}&\bestvalue{3031.63}&&4237453.87&325555.70&&4597336.07\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_Linux\_Client}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{15.0}&&\bestvalue{2002.97}&\bestvalue{405.97}&&\bestvalue{29418.30}&\bestvalue{3536.63}&&\bestvalue{35363.87}\\
$n$ = 15&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{15.0}&&2010.13&407.90&&50090.40&5929.73&&58438.17\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_Linux\_Server}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{57.0}&&30437.93&2940.93&&\bestvalue{2736667.83}&\bestvalue{212875.83}&&\bestvalue{2982922.53}\\
$n$ = 57&$k$ = 12&&baseline&&\bestvalue{30}&\bestvalue{57.0}&&\bestvalue{29859.63}&\bestvalue{2877.87}&&2962828.10&229146.03&&3224711.63\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_Windows8\_Server}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{38.0}&&18733.57&\bestvalue{2189.40}&&\bestvalue{1100638.43}&\bestvalue{78155.60}&&\bestvalue{1199717.00}\\
$n$ = 38&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{38.0}&&\bestvalue{18464.73}&2191.07&&1738137.77&120480.30&&1879273.87\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{ctinydtls\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{25.0}&&4736.13&678.20&&\bestvalue{379524.00}&\bestvalue{37281.73}&&\bestvalue{422220.07}\\
$n$ = 25&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{25.0}&&\bestvalue{4674.13}&\bestvalue{659.40}&&482073.20&46860.23&&534266.97\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{ctinydtls\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{30.0}&&6607.50&842.63&&\bestvalue{882205.53}&\bestvalue{77186.77}&&\bestvalue{966842.43}\\
$n$ = 30&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{30.0}&&\bestvalue{6566.50}&\bestvalue{827.90}&&1054731.23&92025.80&&1154151.43\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{ctinydtls\_psk}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{25.0}&&3193.00&455.53&&\bestvalue{88210.80}&\bestvalue{8977.47}&&\bestvalue{100836.80}\\
$n$ = 25&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{25.0}&&\bestvalue{3173.87}&\bestvalue{447.17}&&129418.30&12613.83&&145653.17\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{etinydtls\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{22.0}&&\bestvalue{3676.50}&\bestvalue{505.60}&&242305.60&24463.30&&270951.00\\
$n$ = 22&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{22.0}&&3709.87&512.03&&\bestvalue{225751.43}&\bestvalue{22903.93}&&\bestvalue{252877.27}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{etinydtls\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{27.0}&&\bestvalue{6048.57}&\bestvalue{695.13}&&\bestvalue{442271.83}&\bestvalue{37490.60}&&\bestvalue{486506.13}\\
$n$ = 27&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{27.0}&&6092.97&697.63&&520885.40&45290.90&&572966.90\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{etinydtls\_psk}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{22.0}&&2942.13&\bestvalue{374.90}&&\bestvalue{51526.27}&\bestvalue{5868.70}&&\bestvalue{60712.00}\\
$n$ = 22&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{22.0}&&\bestvalue{2934.93}&379.13&&59993.30&6855.03&&70162.40\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gnutls-3.5.19\_psk\_rsa\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{29.0}&&9919.20&1269.30&&\bestvalue{802566.63}&\bestvalue{77478.80}&&\bestvalue{891233.93}\\
$n$ = 29&$k$ = 12&&baseline&&\bestvalue{30}&\bestvalue{29.0}&&\bestvalue{9750.50}&\bestvalue{1263.83}&&1074780.50&101696.43&&1187491.27\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gnutls-3.6.7\_all\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{19.0}&&\bestvalue{4118.20}&\bestvalue{758.77}&&\bestvalue{1101015.70}&\bestvalue{142789.63}&&\bestvalue{1248682.30}\\
$n$ = 19&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{19.0}&&4145.07&766.43&&1376121.30&173564.17&&1554596.97\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gnutls-3.6.7\_all\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{3037.93}&\bestvalue{574.60}&&\bestvalue{435563.60}&\bestvalue{62009.27}&&\bestvalue{501185.40}\\
$n$ = 16&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&3257.10&605.80&&700680.33&91095.53&&795638.77\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{jsse-12\_rsa\_cert\_none-1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{79.0}&&\bestvalue{32219.30}&\bestvalue{4126.57}&&\bestvalue{3122837.80}&\bestvalue{285788.23}&&\bestvalue{3444971.90}\\
$n$ = 79&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{79.0}&&32598.07&4178.83&&3686877.27&336456.77&&4060110.93\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{jsse-12\_rsa\_cert\_nreq-1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{105.0}&&\bestvalue{40828.67}&\bestvalue{5110.10}&&\bestvalue{3690649.17}&\bestvalue{348447.63}&&\bestvalue{4085035.57}\\
$n$ = 105&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{105.0}&&41333.27&5194.83&&4246532.90&401518.23&&4694579.23\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{jsse-12\_rsa\_cert\_req-1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{113.0}&&\bestvalue{41248.73}&\bestvalue{5195.37}&&\bestvalue{4756297.10}&\bestvalue{451262.03}&&\bestvalue{5254003.23}\\
$n$ = 113&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{113.0}&&42062.53&5341.77&&5260323.30&501842.90&&5809570.50\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{mbedtls\_all\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&3016.03&557.37&&\bestvalue{464001.30}&\bestvalue{58956.17}&&\bestvalue{526530.87}\\
$n$ = 20&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{3003.03}&\bestvalue{555.73}&&583694.33&72525.23&&659778.33\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{mbedtls\_all\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{17.0}&&\bestvalue{2377.70}&\bestvalue{421.23}&&\bestvalue{319316.80}&\bestvalue{39643.03}&&\bestvalue{361758.77}\\
$n$ = 17&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{17.0}&&2504.53&445.67&&395991.40&50380.53&&449322.13\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{model1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{35.0}&&\bestvalue{9164.27}&\bestvalue{793.07}&&\bestvalue{478971.13}&\bestvalue{59746.03}&&\bestvalue{548674.50}\\
$n$ = 35&$k$ = 15&&baseline&&\bestvalue{30}&\bestvalue{35.0}&&\bestvalue{9164.27}&\bestvalue{793.07}&&634196.00&77699.00&&721852.33\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{model3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{58.0}&&\bestvalue{34817.77}&\bestvalue{4081.37}&&\bestvalue{3708724.13}&\bestvalue{320979.47}&&\bestvalue{4068602.73}\\
$n$ = 58&$k$ = 22&&baseline&&\bestvalue{30}&\bestvalue{58.0}&&35975.27&4128.70&&5384775.50&473614.00&&5898493.47\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{model4}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{34.0}&&15038.00&1971.43&&\bestvalue{1197276.23}&\bestvalue{99473.47}&&\bestvalue{1313759.13}\\
$n$ = 34&$k$ = 14&&baseline&&\bestvalue{30}&\bestvalue{34.0}&&\bestvalue{15006.77}&\bestvalue{1959.33}&&1569923.37&128426.73&&1715316.20\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{openssl-1.1.1b\_all\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{22.0}&&\bestvalue{5822.10}&\bestvalue{999.57}&&\bestvalue{1650716.80}&\bestvalue{214408.37}&&\bestvalue{1871946.83}\\
$n$ = 22&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{22.0}&&5840.43&1000.37&&1839771.70&233723.97&&2080336.47\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{openssl-1.1.1b\_all\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{19.0}&&5426.23&870.37&&\bestvalue{663114.27}&\bestvalue{90733.10}&&\bestvalue{760143.97}\\
$n$ = 19&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{19.0}&&\bestvalue{5335.27}&\bestvalue{860.53}&&788916.50&106213.63&&901325.93\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\bottomrule
\end{tabular}
\begin{tabular}{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{pion\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&23527.83&2876.40&&\bestvalue{820419.30}&\bestvalue{80167.83}&&\bestvalue{926991.37}\\
$n$ = 66&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{23463.43}&\bestvalue{2865.30}&&1083303.10&108173.27&&1217805.10\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{pion\_ecdhe\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&23527.83&2876.40&&\bestvalue{820419.30}&\bestvalue{80167.83}&&\bestvalue{926991.37}\\
$n$ = 66&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{23463.43}&\bestvalue{2865.30}&&1083303.10&108173.27&&1217805.10\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{pion\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{23525.47}&\bestvalue{2888.17}&&\bestvalue{891781.70}&\bestvalue{90189.37}&&\bestvalue{1008384.70}\\
$n$ = 66&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&23601.83&2890.40&&1208642.80&123352.07&&1358487.10\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium-2.0.0\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{30.0}&&\bestvalue{6389.50}&\bestvalue{970.93}&&\bestvalue{449473.47}&\bestvalue{46676.07}&&\bestvalue{503509.97}\\
$n$ = 30&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{30.0}&&6546.87&987.03&&651644.23&66546.23&&725724.37\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium-2.0.0\_ecdhe\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{45.0}&&11366.67&1562.20&&\bestvalue{748008.53}&\bestvalue{76044.60}&&\bestvalue{836982.00}\\
$n$ = 45&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{45.0}&&\bestvalue{11275.87}&\bestvalue{1547.93}&&1093668.90&107761.33&&1214254.03\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium-2.0.0\_psk}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{1549.33}&\bestvalue{248.87}&&\bestvalue{87548.67}&\bestvalue{10407.33}&&\bestvalue{99754.20}\\
$n$ = 16&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&1572.70&252.03&&121914.83&13669.33&&137408.90\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium\_latest\_ecdhe\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{17.0}&&\bestvalue{2551.07}&\bestvalue{399.40}&&\bestvalue{137113.50}&\bestvalue{19358.03}&&\bestvalue{159422.00}\\
$n$ = 17&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{17.0}&&2679.83&414.27&&229356.23&27786.30&&260236.63\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium\_latest\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{15.0}&&\bestvalue{2397.43}&\bestvalue{355.60}&&\bestvalue{189922.03}&\bestvalue{26057.10}&&\bestvalue{218732.17}\\
$n$ = 15&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{15.0}&&2726.77&379.70&&273632.27&32278.57&&309017.30\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{wolfssl-4.0.0\_dhe\_ecdhe\_rsa\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{24.0}&&6199.70&1123.33&&\bestvalue{490224.10}&\bestvalue{73653.83}&&\bestvalue{571200.97}\\
$n$ = 24&$k$ = 14&&baseline&&\bestvalue{30}&\bestvalue{24.0}&&\bestvalue{6151.83}&\bestvalue{1115.73}&&556407.10&83198.27&&646872.93\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{BitVise}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{30709.83}&\bestvalue{2966.50}&&174703.40&13884.57&&222264.30\\
$n$ = 66&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&31358.73&2985.23&&\bestvalue{167043.70}&\bestvalue{13377.13}&&\bestvalue{214764.80}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{DropBear}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{17.0}&&\bestvalue{3914.07}&636.33&&4114.27&477.20&&9141.87\\
$n$ = 17&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{17.0}&&3927.20&\bestvalue{635.87}&&\bestvalue{3739.63}&\bestvalue{436.10}&&\bestvalue{8738.80}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{GnuTLS\_3.3.8\_client\_full}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{15.0}&&1068.43&225.83&&\bestvalue{40706.87}&\bestvalue{5336.80}&&\bestvalue{47337.93}\\
$n$ = 15&$k$ = 12&&baseline&&\bestvalue{30}&\bestvalue{15.0}&&\bestvalue{931.03}&\bestvalue{199.17}&&135751.90&17475.27&&154357.37\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{GnuTLS\_3.3.8\_server\_full}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&1196.97&256.87&&\bestvalue{58462.37}&\bestvalue{7655.63}&&\bestvalue{67571.83}\\
$n$ = 16&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{1176.27}&\bestvalue{252.73}&&80904.67&10498.30&&92831.97\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{OpenSSH}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{31.0}&&\bestvalue{13077.13}&\bestvalue{2146.30}&&\bestvalue{580499.33}&\bestvalue{55769.67}&&\bestvalue{651492.43}\\
$n$ = 31&$k$ = 22&&baseline&&\bestvalue{30}&\bestvalue{31.0}&&13444.83&2159.67&&1092931.77&103426.27&&1211962.53\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{OpenSSL\_1.0.1g\_server\_regular}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{1008.67}&\bestvalue{213.13}&&5549.50&716.73&&7488.03\\
$n$ = 16&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&1040.97&218.53&&\bestvalue{4679.07}&\bestvalue{612.10}&&\bestvalue{6550.67}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_FreeBSD\_Server}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{55.0}&&34607.00&\bestvalue{3317.97}&&\bestvalue{92157.07}&\bestvalue{6474.63}&&\bestvalue{136556.67}\\
$n$ = 55&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{55.0}&&\bestvalue{34574.40}&3331.57&&103076.67&7105.67&&148088.30\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_Linux\_Client}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{15.0}&&2100.17&416.73&&\bestvalue{14063.70}&\bestvalue{1436.77}&&\bestvalue{18017.37}\\
$n$ = 15&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{15.0}&&\bestvalue{2068.20}&\bestvalue{414.13}&&21062.53&2099.43&&25644.30\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_Linux\_Server}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{57.0}&&\bestvalue{32396.20}&\bestvalue{3174.53}&&\bestvalue{77755.03}&\bestvalue{5379.90}&&\bestvalue{118705.67}\\
$n$ = 57&$k$ = 12&&baseline&&\bestvalue{30}&\bestvalue{57.0}&&32800.83&3201.90&&97364.50&6674.80&&140042.03\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{TCP\_Windows8\_Server}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{38.0}&&\bestvalue{20439.97}&\bestvalue{2361.13}&&\bestvalue{100089.07}&\bestvalue{5782.90}&&\bestvalue{128673.07}\\
$n$ = 38&$k$ = 13&&baseline&&\bestvalue{30}&\bestvalue{38.0}&&20641.53&2381.63&&156986.30&8911.40&&188920.87\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{ctinydtls\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{25.0}&&6243.87&855.13&&\bestvalue{15086.93}&1249.60&&23435.53\\
$n$ = 25&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{25.0}&&\bestvalue{6106.20}&\bestvalue{847.50}&&15104.60&\bestvalue{1245.47}&&\bestvalue{23303.77}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{ctinydtls\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{30.0}&&\bestvalue{8271.20}&\bestvalue{1032.57}&&36145.17&2619.73&&48068.67\\
$n$ = 30&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{30.0}&&8458.37&1032.67&&\bestvalue{32940.30}&\bestvalue{2400.73}&&\bestvalue{44832.07}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{ctinydtls\_psk}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{25.0}&&\bestvalue{4134.53}&\bestvalue{575.63}&&\bestvalue{9719.93}&\bestvalue{802.40}&&\bestvalue{15232.50}\\
$n$ = 25&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{25.0}&&4202.20&577.23&&10157.73&846.60&&15783.77\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{etinydtls\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{22.0}&&5124.47&648.80&&\bestvalue{52586.87}&\bestvalue{4236.13}&&\bestvalue{62596.27}\\
$n$ = 22&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{22.0}&&\bestvalue{5098.37}&\bestvalue{646.37}&&55659.53&4496.77&&65901.03\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{etinydtls\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{27.0}&&7710.63&\bestvalue{847.37}&&62462.40&4397.20&&75417.60\\
$n$ = 27&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{27.0}&&\bestvalue{7674.93}&847.40&&\bestvalue{46835.10}&\bestvalue{3357.43}&&\bestvalue{58714.87}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\bottomrule
\end{tabular}
\begin{tabular}
{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{etinydtls\_psk}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{22.0}&&3328.43&\bestvalue{429.93}&&\bestvalue{16386.40}&\bestvalue{1385.40}&&\bestvalue{21530.17}\\
$n$ = 22&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{22.0}&&\bestvalue{3290.07}&430.83&&16971.90&1436.33&&22129.13\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gnutls-3.5.19\_psk\_rsa\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{29.0}&&10601.37&1452.83&&\bestvalue{35581.30}&\bestvalue{2934.63}&&\bestvalue{50570.13}\\
$n$ = 29&$k$ = 12&&baseline&&\bestvalue{30}&\bestvalue{29.0}&&\bestvalue{10321.77}&\bestvalue{1432.37}&&46110.97&3752.97&&61618.07\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gnutls-3.6.7\_all\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{19.0}&&5342.03&990.43&&257663.27&26649.80&&290645.53\\
$n$ = 19&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{19.0}&&\bestvalue{5326.00}&\bestvalue{979.77}&&\bestvalue{175356.63}&\bestvalue{18171.97}&&\bestvalue{199834.37}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gnutls-3.6.7\_all\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{4512.10}&\bestvalue{806.60}&&\bestvalue{237541.00}&\bestvalue{24525.47}&&\bestvalue{267385.17}\\
$n$ = 16&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&4578.50&821.60&&251749.73&25545.67&&282695.50\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{jsse-12\_rsa\_cert\_none-1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{79.0}&&39066.80&5077.20&&\bestvalue{314556.17}&\bestvalue{28955.47}&&\bestvalue{387655.63}\\
$n$ = 79&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{79.0}&&\bestvalue{37055.30}&\bestvalue{4824.57}&&386589.07&36847.10&&465316.03\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{jsse-12\_rsa\_cert\_nreq-1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{105.0}&&\bestvalue{49855.07}&\bestvalue{6384.97}&&\bestvalue{635212.77}&\bestvalue{58209.23}&&\bestvalue{749662.03}\\
$n$ = 105&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{105.0}&&50834.33&6473.17&&686174.60&64981.10&&808463.20\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{jsse-12\_rsa\_cert\_req-1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{113.0}&&54482.47&6908.27&&\bestvalue{780860.67}&\bestvalue{72970.07}&&\bestvalue{915221.47}\\
$n$ = 113&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{113.0}&&\bestvalue{52956.10}&\bestvalue{6716.73}&&908051.27&87047.23&&1054771.33\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{mbedtls\_all\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&3374.60&612.67&&35710.17&3552.37&&43249.80\\
$n$ = 20&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{3332.43}&\bestvalue{603.43}&&\bestvalue{28785.70}&\bestvalue{2949.33}&&\bestvalue{35670.90}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{mbedtls\_all\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{17.0}&&\bestvalue{2843.23}&\bestvalue{508.93}&&\bestvalue{62472.37}&\bestvalue{6345.53}&&\bestvalue{72170.07}\\
$n$ = 17&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{17.0}&&2862.70&511.97&&85930.20&8602.93&&97907.80\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{model1}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{35.0}&&\bestvalue{9346.30}&804.27&&\bestvalue{39234.23}&\bestvalue{4088.47}&&\bestvalue{53473.27}\\
$n$ = 35&$k$ = 15&&baseline&&\bestvalue{30}&\bestvalue{35.0}&&9489.80&\bestvalue{802.40}&&41701.43&4372.10&&56365.73\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{model3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{58.0}&&\bestvalue{38131.43}&4296.47&&\bestvalue{15183.70}&\bestvalue{1247.73}&&\bestvalue{58859.33}\\
$n$ = 58&$k$ = 22&&baseline&&\bestvalue{30}&\bestvalue{58.0}&&38316.70&\bestvalue{4291.73}&&33998.27&2760.33&&79367.03\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{model4}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{34.0}&&18785.53&\bestvalue{2480.10}&&\bestvalue{22201.90}&\bestvalue{1581.77}&&\bestvalue{45049.30}\\
$n$ = 34&$k$ = 14&&baseline&&\bestvalue{30}&\bestvalue{34.0}&&\bestvalue{18730.97}&2493.50&&27949.17&1991.30&&51164.93\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{openssl-1.1.1b\_all\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{22.0}&&\bestvalue{6158.80}&\bestvalue{1094.77}&&\bestvalue{112311.57}&\bestvalue{11629.33}&&\bestvalue{131194.47}\\
$n$ = 22&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{22.0}&&6337.83&1109.37&&121833.00&12665.60&&141945.80\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{openssl-1.1.1b\_all\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{19.0}&&\bestvalue{5216.00}&\bestvalue{919.60}&&\bestvalue{153060.37}&\bestvalue{16074.67}&&\bestvalue{175270.63}\\
$n$ = 19&$k$ = 16&&baseline&&\bestvalue{30}&\bestvalue{19.0}&&5379.17&940.73&&167485.33&17419.13&&191224.37\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{pion\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&26959.17&3289.63&&\bestvalue{96029.03}&\bestvalue{8498.00}&&\bestvalue{134775.83}\\
$n$ = 66&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{26254.70}&\bestvalue{3255.57}&&302969.37&27595.13&&360074.77\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{pion\_ecdhe\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&26959.17&3289.63&&\bestvalue{96028.03}&\bestvalue{8497.97}&&\bestvalue{134774.80}\\
$n$ = 66&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{26254.70}&\bestvalue{3255.57}&&302968.07&27595.07&&360073.40\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{pion\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{66.0}&&26593.97&3271.20&&\bestvalue{95359.50}&\bestvalue{8464.13}&&\bestvalue{133688.80}\\
$n$ = 66&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{66.0}&&\bestvalue{26490.07}&\bestvalue{3248.67}&&210646.93&19485.80&&259871.47\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium-2.0.0\_ecdhe\_cert\_none}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{30.0}&&\bestvalue{6813.13}&\bestvalue{998.77}&&\bestvalue{80357.20}&\bestvalue{7365.40}&&\bestvalue{95534.50}\\
$n$ = 30&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{30.0}&&6892.50&1016.13&&89413.37&8099.20&&105421.20\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium-2.0.0\_ecdhe\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{45.0}&&\bestvalue{11906.47}&\bestvalue{1579.00}&&\bestvalue{68732.13}&\bestvalue{5822.80}&&\bestvalue{88040.40}\\
$n$ = 45&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{45.0}&&12017.00&1585.03&&92339.43&8010.50&&113951.97\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium-2.0.0\_psk}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{16.0}&&1581.00&257.10&&\bestvalue{9237.67}&\bestvalue{949.37}&&\bestvalue{12025.13}\\
$n$ = 16&$k$ = 7&&baseline&&\bestvalue{30}&\bestvalue{16.0}&&\bestvalue{1553.83}&\bestvalue{252.53}&&15383.63&1563.93&&18753.93\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium\_latest\_ecdhe\_cert\_nreq}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{17.0}&&2922.87&457.57&&11829.67&1103.50&&16313.60\\
$n$ = 17&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{17.0}&&\bestvalue{2901.83}&\bestvalue{455.37}&&\bestvalue{10025.37}&\bestvalue{978.20}&&\bestvalue{14360.77}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{scandium\_latest\_ecdhe\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{15.0}&&2638.30&\bestvalue{383.53}&&\bestvalue{15866.07}&\bestvalue{1569.57}&&\bestvalue{20457.47}\\
$n$ = 15&$k$ = 10&&baseline&&\bestvalue{30}&\bestvalue{15.0}&&\bestvalue{2638.13}&384.20&&17137.70&1636.83&&21796.87\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{wolfssl-4.0.0\_dhe\_ecdhe\_rsa\_cert\_req}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{24.0}&&\bestvalue{7508.43}&\bestvalue{1212.17}&&1736628.40&194861.50&&1940210.50\\
$n$ = 24&$k$ = 14&&baseline&&\bestvalue{30}&\bestvalue{24.0}&&7595.90&1234.23&&\bestvalue{968809.53}&\bestvalue{109803.70}&&\bestvalue{1087443.37}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}@{}l@{\hspace{1mm}}l@{}c@{}l@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{\hspace{1mm}}r@{}c@{}r@{}@{}}
\toprule%
\multicolumn{2}{@{}l@{}}{Model}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{Algo-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learned}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Learn-}
&\hspace*{2mm}&
\multicolumn{2}{@{}l@{}}{Test-}
&\hspace*{2mm}&
\multicolumn{1}{@{}l@{}}{}
\\
\cline{1-2}
% no cline for column groups of only one column
\cline{6-7}
\cline{9-10}
\cline{12-13}
% no cline for column groups of only one column
\\[-4pt]
$n$
&
$k$
&
&
rithm
&
&
Seeds
&
States
&
&
Inputs
&
Resets
&
&
Inputs
&
Resets
&
&
Total
\\
\midrule
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_10\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{3061.63}&592.97&&\bestvalue{69.37}&\bestvalue{9.00}&&\bestvalue{3732.97}\\
$n$ = 20&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&3096.10&\bestvalue{592.40}&&87.90&11.27&&3787.67\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_10\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{2972.30}&\bestvalue{517.93}&&\bestvalue{74.80}&\bestvalue{10.10}&&\bestvalue{3575.13}\\
$n$ = 20&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&3019.07&519.13&&95.97&12.57&&3646.73\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_10\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&2545.30&\bestvalue{450.33}&&\bestvalue{55.93}&\bestvalue{7.63}&&\bestvalue{3059.20}\\
$n$ = 20&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{2537.87}&450.50&&87.67&11.50&&3087.53\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_20\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{5849.40}&1144.93&&\bestvalue{61.93}&\bestvalue{8.30}&&\bestvalue{7064.57}\\
$n$ = 20&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&5882.33&\bestvalue{1143.77}&&69.67&9.37&&7105.13\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_20\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&5140.27&943.50&&\bestvalue{61.80}&\bestvalue{8.63}&&6154.20\\
$n$ = 20&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{5110.13}&\bestvalue{943.17}&&77.60&10.67&&\bestvalue{6141.57}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_20\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&5308.43&903.47&&46.70&6.87&&6265.47\\
$n$ = 20&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{5274.40}&\bestvalue{898.50}&&\bestvalue{41.30}&\bestvalue{6.10}&&\bestvalue{6220.30}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_30\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&9604.00&\bestvalue{1859.47}&&57.83&7.83&&11529.13\\
$n$ = 20&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{9490.10}&1863.43&&\bestvalue{46.40}&\bestvalue{6.43}&&\bestvalue{11406.37}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_30\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&8398.43&\bestvalue{1474.10}&&\bestvalue{59.93}&\bestvalue{8.27}&&9940.73\\
$n$ = 20&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{8322.83}&1477.67&&70.27&9.53&&\bestvalue{9880.30}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_20\_30\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{20.0}&&\bestvalue{7619.17}&\bestvalue{1403.70}&&71.80&10.47&&\bestvalue{9105.13}\\
$n$ = 20&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{20.0}&&7763.43&1404.77&&\bestvalue{56.73}&\bestvalue{8.13}&&9233.07\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_10\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{9326.67}&\bestvalue{1487.30}&&\bestvalue{286.87}&\bestvalue{31.53}&&\bestvalue{11132.37}\\
$n$ = 40&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&9392.93&1489.07&&368.63&39.43&&11290.07\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_10\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&8146.57&\bestvalue{1133.13}&&\bestvalue{264.07}&\bestvalue{30.33}&&9574.10\\
$n$ = 40&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{8075.83}&1133.77&&295.83&33.37&&\bestvalue{9538.80}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_10\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&7696.93&1083.70&&\bestvalue{189.93}&\bestvalue{23.00}&&8993.57\\
$n$ = 40&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{7611.13}&\bestvalue{1081.30}&&199.50&23.27&&\bestvalue{8915.20}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_20\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&17216.83&\bestvalue{2809.93}&&\bestvalue{175.67}&\bestvalue{20.17}&&20222.60\\
$n$ = 40&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{17179.83}&2813.23&&182.73&21.13&&\bestvalue{20196.93}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_20\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&15975.83&2361.90&&\bestvalue{177.37}&\bestvalue{22.17}&&18537.27\\
$n$ = 40&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{15787.30}&\bestvalue{2359.77}&&183.63&22.53&&\bestvalue{18353.23}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_20\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{15862.90}&\bestvalue{1935.90}&&\bestvalue{166.80}&\bestvalue{21.00}&&\bestvalue{17986.60}\\
$n$ = 40&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&15962.30&1936.33&&181.63&22.93&&18103.20\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_30\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{25901.33}&\bestvalue{3929.40}&&\bestvalue{158.47}&\bestvalue{19.53}&&\bestvalue{30008.73}\\
$n$ = 40&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&26275.80&3930.23&&173.80&20.87&&30400.70\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_30\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&25290.07&3606.17&&235.43&29.63&&29161.30\\
$n$ = 40&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{24515.87}&\bestvalue{3605.13}&&\bestvalue{224.27}&\bestvalue{27.70}&&\bestvalue{28372.97}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_40\_30\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{40.0}&&\bestvalue{25152.33}&\bestvalue{3069.23}&&199.37&25.97&&28446.90\\
$n$ = 40&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{40.0}&&25154.77&3070.43&&\bestvalue{168.47}&\bestvalue{21.77}&&\bestvalue{28415.43}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_10\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{17138.10}&2476.10&&558.60&56.63&&\bestvalue{20229.43}\\
$n$ = 60&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&17220.27&\bestvalue{2473.20}&&\bestvalue{500.40}&\bestvalue{50.93}&&20244.80\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_10\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&13839.77&1922.60&&\bestvalue{434.93}&\bestvalue{46.47}&&16243.77\\
$n$ = 60&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{13740.23}&\bestvalue{1920.80}&&439.90&47.17&&\bestvalue{16148.10}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_10\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{14135.67}&1725.87&&568.10&61.27&&\bestvalue{16490.90}\\
$n$ = 60&$k$ = 11&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&14205.10&\bestvalue{1724.50}&&\bestvalue{556.50}&\bestvalue{60.07}&&16546.17\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_20\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{31003.40}&\bestvalue{4249.50}&&272.50&\bestvalue{29.63}&&\bestvalue{35555.03}\\
$n$ = 60&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&31410.17&4250.33&&\bestvalue{272.07}&29.70&&35962.27\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_20\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{31680.40}&3587.70&&382.07&44.10&&35694.27\\
$n$ = 60&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&31737.43&\bestvalue{3581.17}&&\bestvalue{333.13}&\bestvalue{38.53}&&\bestvalue{35690.27}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_20\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&26294.77&\bestvalue{3200.43}&&283.33&34.37&&29812.90\\
$n$ = 60&$k$ = 21&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{26277.73}&3200.47&&\bestvalue{268.57}&\bestvalue{31.83}&&\bestvalue{29778.60}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_30\_3}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&46783.47&\bestvalue{6481.70}&&375.37&42.83&&53683.37\\
$n$ = 60&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{46575.20}&6485.30&&\bestvalue{366.63}&\bestvalue{42.20}&&\bestvalue{53469.33}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_30\_5}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&41251.13&\bestvalue{5428.83}&&\bestvalue{291.17}&\bestvalue{34.97}&&47006.10\\
$n$ = 60&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{40396.87}&5429.53&&294.53&35.63&&\bestvalue{46156.57}\\
\arrayrulecolor{black!20}\hline\arrayrulecolor{black}
\multicolumn{2}{@{}l@{}}{gen\_MM\_60\_30\_7}&&\moe{$*$}&&\bestvalue{30}&\bestvalue{60.0}&&\bestvalue{38661.70}&4922.30&&\bestvalue{317.13}&\bestvalue{38.93}&&\bestvalue{43940.07}\\
$n$ = 60&$k$ = 31&&baseline&&\bestvalue{30}&\bestvalue{60.0}&&39016.33&\bestvalue{4920.43}&&347.90&42.50&&44327.17\\
\bottomrule
\end{tabular}

==> images/SSHabstract.tex <==
\begin{figure}[t]
    \centering
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}[shorten >=1pt,auto,node distance=1.6cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
        ]
        \node[initial,state,basis] (a0) {\treeNodeLabel{$x_0$}};
        
        \node[state,basis] [right of=a0,yshift=1cm] (a11) {\treeNodeLabel{$x_{1,1}$}};
        \node[state,basis] [right of=a11] (a12) {\treeNodeLabel{$x_{1,2}$}};
        \node[state,basis] [right of=a12] (a13) {\treeNodeLabel{$x_{1,3}$}};
        \node[state,basis] [right of=a13,yshift=-1cm] (a4) {\treeNodeLabel{$x_4$}};

        \node[state,basis] [right of=a0,yshift=-1cm] (aa1) {\treeNodeLabel{$x_{a,1}$}};
        \node[state,basis] [right of=aa1] (aa2) {\treeNodeLabel{$x_{1,2}$}};
        \node[state,basis] [right of=aa2] (aa3) {\treeNodeLabel{$x_{1,3}$}};

        \node[state,basis] [right of=a4] (bs) {\treeNodeLabel{$y$}};	
        \node[state,basis] [below left of=bs,yshift=-0.5cm] (b0) {\treeNodeLabel{$y_1$}};	
        \node[] [below of=bs,yshift=-0.5cm] (b) {\ldots};	
        \node[state,basis] [below right of=bs,yshift=-0.5cm] (bb) {\treeNodeLabel{$y_b$}};

        \node[state,basis] [right of=bs] (c0) {\treeNodeLabel{$z_0$}};
        
        \node[state,basis] [right of=c0,yshift=1cm] (c11) {\treeNodeLabel{$z_{1,1}$}};
        \node[state,basis] [right of=c11] (c12) {\treeNodeLabel{$z_{1,2}$}};
        \node[state,basis] [right of=c12] (c13) {\treeNodeLabel{$z_{1,3}$}};
        \node[state,basis] [right of=c13,yshift=-1cm] (c4) {\treeNodeLabel{$z_4$}};

        \node[state,basis] [right of=c0,yshift=-1cm] (ca1) {\treeNodeLabel{$z_{a,1}$}};
        \node[state,basis] [right of=ca1] (ca2) {\treeNodeLabel{$z_{1,2}$}};
        \node[state,basis] [right of=ca2] (ca3) {\treeNodeLabel{$z_{1,3}$}};

        \node[] [right of=a0,xshift=1.6cm] (d) {$\vdots$};	
        \node[] [right of=c0,xshift=1.6cm] (d) {$\vdots$};	
        
        \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]

        (a0) edge[above] node[xshift=-0.2cm,yshift=0.2cm] {$x_{1,1}/x_1$} (a11)
        (a0) edge[above] node[xshift=-0.2cm,yshift=-0.6cm] {$x_{a,1}/x_{a}$} (aa1)
        (a11) edge[bend left] node {$x_{1,2}/x_1$} (a12)
        (aa1) edge[bend left] node {$x_{a,2}/x_{a}$} (aa2)
        (a12) edge[bend left] node {$x_{1,1}/x_1$} (a13)
        (aa2) edge[bend left] node {$x_{a,1}/x_{a}$} (aa3)
        (a13) edge[above] node[xshift=0.4cm] {$x_{1,2}/x_1$} (a4)
        (aa3) edge[above] node[xshift=-0.4cm] {$x_{a,2}/x_{a}$} (a4)
        (a12) edge[bend left] node {$x_{1,2}/x_1$} (a11)
        (aa2) edge[bend left] node {$x_{a,2}/x_{a}$} (aa1)
        (a13) edge[bend left] node {$x_{1,1}/x_1$} (a12)
        (aa3) edge[bend left] node {$x_{a,1}/x_{a}$} (aa2)

        (c0) edge[above] node[xshift=-0.2cm,yshift=0.2cm] {$x_{1,1}/x_1$} (c11)
        (c0) edge[above] node[xshift=0.2cm,yshift=0.2cm] {$x_{a,1}/x_{a}$} (ca1)
        (c11) edge[bend left] node {$x_{1,2}/x_1$} (c12)
        (ca1) edge[bend left] node {$x_{a,2}/x_{a}$} (ca2)
        (c12) edge[bend left] node {$x_{1,1}/x_1$} (c13)
        (ca2) edge[bend left] node {$x_{a,1}/x_{a}$} (ca3)
        (c13) edge[above] node[xshift=0.4cm] {$x_{1,2}/x_1$} (c4)
        (ca3) edge[above] node[xshift=-0.4cm] {$x_{a,2}/x_{a}$} (c4)
        (c12) edge[bend left] node {$x_{1,2}/x_1$} (c11)
        (ca2) edge[bend left] node {$x_{a,2}/x_{a}$} (ca1)
        (c13) edge[bend left] node {$x_{1,1}/x_1$} (c12)
        (ca3) edge[bend left] node {$x_{a,1}/x_{a}$} (ca2)

        (bs) edge[] node[left] {$y_1/y_{fail}$} (b0)
        (b0) edge[loop below] node[] {$y_1/y_{fail}$} (b0)
        (bs) edge[] node[right] {$y_b/y_{fail}$} (bb)
        (bb) edge[loop below] node[] {$y_b/y_{fail}$} (bb)
        
        (a4) edge[above] node {$y/y$} (bs)
        (bs) edge[above] node {$y/y$} (c0)
        ;

        % \draw (q) edge[-] node{} (11,2.5);
        % \draw (11,2.5) edge[-,above] node{$x_1/x_1$} (.5,2.5);
        % \draw (.5,2.5) edge[->] node{} (a0);
        
        % \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
        % (-0.8,2) -- (-0.8,-2) node [black,midway,xshift=-1cm] {$a$};

        \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
        (16.5,2) -- (16.5,-2) node [black,midway,xshift=0.5cm] {$a$};

        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
        (6,-2.8) -- (10,-2.8) node [black,midway,yshift=-1cm] {$b$};

        % \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
        % (11.8,1.7) -- (11.8,-1.7) node [black,midway,xshift=0.5cm] {$a$};

        \end{tikzpicture}
        \end{adjustbox}
    \caption{$\mathsf{SSH}_{a,b}$ models over inputs $\{ x_{i,j} \mid 1 \leq i \leq a, j = 1, 2 \} \cup \{ y_i \mid 1 \leq i \leq b \} \cup \{y\}$ and the outputs
    $\{ x_i \mid 1 \leq i \leq a \} \cup \{y, y_{fail}\}$. Transitions not shown lead to a sink with a unique output.}
    \label{fig:ssh}
\end{figure}

% Abstract depiction of the family of Mealy machines $\mathcal{S''}_{a,b}$ inspired by the SSH models. This model consists of $a$ components which use inputs $x_{i,1}$ and $x_{i,1}$ where $i \in \{0..a\}$. Next, there is one state $y$ which has transitions with $y_i$ with $i \in \{0..b\}$ to states $y_i$. After state $y$, there are again $a$ components with the same behaviour. All non-specified transitions lead to a (not depicted) sink state. 

==> images/asmlabstract.tex <==
\begin{figure}[t]
    \centering
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}[shorten >=1pt,auto,node distance=2.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
        ]
        \node[initial,state,basis] (a0) {\treeNodeLabel{$x_1$}};
        \node[] (a) [right of=a0] {\ldots};
        \node[state,basis] (aa) [right of=a] {\treeNodeLabel{$x_a$}};
        \node[state,basis] [right of=aa,yshift=0.8cm] (d0c0) {\treeNodeLabel{$y_{0,0}$}};	
        \node[] [right of=d0c0] (d0d) {\ldots};	
        \node[state,basis] [right of=d0d] (d0cc) {\treeNodeLabel{$y_{0,a}$}};	
        \node[state,basis] [right of=aa,yshift=-0.8cm] (ddc0) {\treeNodeLabel{$y_{a,0}$}};	
        \node[] [right of=ddc0] (ddd) {\ldots};	
        \node[state,basis] [right of=ddd] (ddcc) {\treeNodeLabel{$y_{a,a}$}};	
        \node[] [right of=aa,xshift=2.2cm] (d) {$\vdots$};	
        \node[state, basis] [right of=aa, xshift=6.6cm] (q) {\treeNodeLabel{$z$}};
        % \node[] [above of=q, yshift=1.2cm] (arr1) {};
        % \node[] [above of=a0, yshift=1.2cm] (arr2) {};
        
        \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (a0) edge[above] node {$x_1/x_1$} (a)
        (a) edge[above] node {$x_a/x_a$} (aa)
        (aa) edge[above] node {$x_1/x_1$} (d0c0)
        (aa) edge[below ==] node {$x_a/x_a$} (ddc0)

        (d0c0) edge[above] node {$x_2/x_2$} (d0d)
        (d0d) edge[above] node {$x_{a-1}/x_{a-1}$} (d0cc)
        (ddc0) edge[above] node {$x_1/x_1$} (ddd)
        (ddd) edge[above] node {$x_{a-2}/x_{a-2}$} (ddcc)
        (d0cc) edge[below] node {$x_a/x_a$} (q)
        (ddcc) edge[below] node[xshift=0.3cm] {$x_{a-1}/x_{a-1}$} (q)
        (q) edge[looseness=0.5,bend right=55, below] node {$x_1/x_1$} (a0)
        ;

        % \draw (q) edge[-] node{} (11,2.5);
        % \draw (11,2.5) edge[-,above] node{$x_1/x_1$} (.5,2.5);
        % \draw (.5,2.5) edge[->] node{} (a0);
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
        (0,-0.4) -- (4.5,-0.4) node [black,midway,yshift=-0.9cm] {$a$};

        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
        (4.6,-1.5) -- (13.2,-1.5) node [black,midway,yshift=-0.9cm] {$a$};

        \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
        (13.5,1.5) -- (13.5,-1.5) node [black,midway,xshift=0.5cm] {$a$};

        \end{tikzpicture}
        \end{adjustbox}
    \caption{$\mathsf{ASML}_{a,b}$ models over inputs and outputs $\{ x_i \mid 1 \leq i \leq a \} \cup \{ y_i \mid 1 \leq i \leq b \}$. Transitions not drawn, including all transitions $y_i$ with $1 \leq i \leq b$, lead to a sink with a unique output.}
    \label{fig:asml}
\end{figure}
% \sj{Schematic for Mealy machines $\mathsf{S135}_{a,b}$ over input alphabet $\{ x_i \mid 1 \leq i \leq a \} \cup \{ y_i \mid 1 \leq i \leq b \}$ and the same output alphabet. Transitions that are not depicted, including all $y_i$, lead to a sink state with a unique output. !I WOULD PUT THE REST OF THE TEXT IN THE MAIN TEXT! }

% Abstract depiction of the family of Mealy machines $\mathcal{S}_{a,b}$ inspired by the ASML models. This model consists of a spine of length $a$ where each state $x_i$ with $i \in \{1..a\}$ has a transition $x_i/x_i$ to state $x_{i+1}$. Next, we have $a$ branches of length $a$ with a rotation of the order of the spine. From the state $z$, it is possible to reset the system with $x_1/x_1$. Additionally, we have $b$ distinct $y$ inputs that always transition to the sink with output $-$. All non-specified transitions lead to a (not depicted) sink state.

==> images/coffeemachine2.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \scalebox{0.8}{
        \begin{tikzpicture}[shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries}]
            ]
            \node[initial ,state,basis] (q0) {\treeNodeLabel{$q_0$}};
            \node[state,basis] (q1) [right of=q0] {\treeNodeLabel{$q_1$}};
            \node[state,basis] (q2) [right of=q1] {\treeNodeLabel{$q_2$}};
    
            
            \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
            (q0) edge[bend right] node[below] {$1/\surd$} (q1)
                 edge[loop below] node[align=center] {$\textit{coffee}/-$\\$\textit{espresso}/-$\\$\textit{tea}/-$} (q0)
            (q1) edge[bend right] node[below] {$1/\surd$} (q2)
                 edge[bend right] node[above,xshift=0.2cm] {$\textit{coffee}/\textit{coffee}$} (q0)
                 edge[loop below] node[align=center] {$\textit{espresso}/-$\\$\textit{tea}/-$} (q0)
            (q2) edge[loop below] node[align=center] {$1/\surd$\\$\textit{tea}/-$} (q2)
                 edge[bend right] node[above,xshift=-0.3cm] {$\textit{coffee}/\textit{coffee}$} (q1)
                 edge[bend right=55] node[below] {$\textit{espresso}/\textit{espresso}$} (q0)
            ;
    
        \end{tikzpicture}}
        \caption{SUL $\mathcal{S}$}
        \label{fig:overviewtarget}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.16\textwidth}
        \scalebox{0.8}{
        \begin{tikzpicture}[shorten >=1pt,auto,node distance=2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
        ]
        \node[initial,state,basis] (q0) {\treeNodeLabel{$t_0$}};

        
        \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q0) edge[loop below] node[align=center] {$\textit{coffee}/-$\\
                                            $\textit{espresso}/-$\\
                                            $1/\surd$\\
                                            $\textit{tea}/-$} (q0)
        ;

        \end{tikzpicture}}
        %\vspace{1.2cm}
        \caption{Hyp.\ $\mathcal{H}_0$}
        \label{fig:overviewH0}
        \end{subfigure}
        \hfill
        \begin{subfigure}[b]{0.3\textwidth}
        \scalebox{0.8}{
        \begin{tikzpicture}[shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
        ]
            \node[initial,state,basis] (q0) {\treeNodeLabel{$t_0$}};
            \node[state,basis] (q1) [right of=q0] {\treeNodeLabel{$t_1$}};
    
            
            \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
            (q0) edge[bend right] node[below] {$1/\surd$} (q1)
                 edge[loop below] node[align=center] {$\textit{coffee}/-$\\$\textit{espresso}/-$\\$\textit{tea}/-$} (q0)
            (q1) edge[bend right] node[above] {$\textit{coffee}/\textit{coffee}$} (q0)
                 edge[loop below] node[align=center] {$1/\surd$\\$\textit{espresso}/-$\\$\textit{tea}/-$} (q0)
            ;

        \end{tikzpicture}}
        \caption{Hyp.\ $\mathcal{H}_1$}
        \label{fig:overviewH1}
    \end{subfigure}
    \caption{A coffee machine and two hypotheses which can be generated using AAL.}
    \label{fig:coffeemachine}
\end{figure}


==> images/communityexample.tex <==
\begin{wrapfigure}{r}{0.22\textwidth}
    % \centering
    \vspace{-0.1cm}
    \begin{center}
    \begin{adjustbox}{width=0.22\textwidth}
    \begin{tikzpicture}[shorten >=1pt,auto,node distance=1.8cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
        ]
        \node[initial above,state,newbasis] (q0) {\treeNodeLabel{$q_0$}};
        \node[state,newbasis] (q1) [right of=q0,xshift=-0.5cm] {\treeNodeLabel{$q_1$}};
        \node[state,newbasis] (q2) [right of=q1] {\treeNodeLabel{$q_2$}};
        \node[state,newbasis] (q3) [below of=q1, xshift=1cm] {\treeNodeLabel{$q_3$}};
        \node[state,basis] (q4) [above of=q2,yshift=-0.5cm] {\treeNodeLabel{$q_4$}};
        \node[state,basis] (q5) [above of=q4, xshift=-1cm] {\treeNodeLabel{$q_5$}};
        \node[state,basis] (q6) [left of=q4] {\treeNodeLabel{$q_6$}};
        
        \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q0) edge node[above]  {} (q1)
        (q1) edge[bend left=20] node[above] {} (q2)
        (q1) edge[bend left=20] node[above] {} (q3)
        (q2) edge[bend left=20] node[above] {} (q1)
        (q2) edge[bend left=20] node[above] {} (q3)
        (q2) edge[] node[above] {} (q4)
        (q3) edge[bend left=20] node[above] {} (q1)
        (q3) edge[bend left=20] node[above] {} (q2)
        
        (q4) edge[bend left=15] node[above] {} (q5)
        (q4) edge[bend left=20] node[above] {} (q6)
        (q5) edge[bend left=20] node[above] {} (q4)
        (q5) edge[bend left=20] node[above] {} (q6)
        (q6) edge[bend left=20] node[above] {} (q4)
        (q6) edge[bend left=20] node[above] {} (q5)
        (q6) edge[] node[above] {} (q0)
        ;

        \end{tikzpicture}
        \end{adjustbox}
    \caption{Example with colored communities.}
    \label{fig:community}
    \end{center}
    \vspace{-0.8cm}
\end{wrapfigure}

==> images/process_flow.tex <==
\begin{figure}[t]
\begin{adjustbox}{width=\textwidth}
    \centering

    \begin{tikzpicture}[x=3.5cm,y=2cm]
    \node[teacher] (teacher) at (4.5,1.7) {};
    \node[learner] (learner) at (2,2) {\textbf{1. Learner}};
    \node[sul] (sul) at (7,2) {\textbf{2. SUL}};
    \node[recgray2] (1) at (3.5,1.35) {3b. Generate test case};
    \node[recgray] (2) at (5.5,1.85) {3a. Choose test suite \& Execute test case};

    \node[] at (3.35,2.4) {\textbf{3. Teacher}};
    
     \draw
       
        (5.82,2) edge[->,very thick] node[above,midway,inner sep=2pt] {OQ $\sigma$} (6.68,2)
        (6.68,1.6) edge[->,very thick] node[above,midway,inner sep=2pt,xshift=0.2cm] {response $v \in O^*$} (5.82,1.6)
        (6.68,2.7) edge[->,very thick] node[above,midway,inner sep=2pt] {response $v \in O^*$} (2.32,2.7)
        (2.32,3.0) edge[->,very thick] node[above,midway,inner sep=2pt] {OQ $w \in I^*$} (6.68,3.0)
        (2.32,2.1) edge[->,very thick] node[above,pos=0.12,inner sep=2pt] {EQ $\mathcal{H}$} (5.18,2.1)
        (5.18,1.8) edge[->,very thick] node[above,midway,inner sep=2pt,xshift=1cm] {\textbf{if outputs different}, $\sigma$} (2.32,1.8) 
        (5.18,1.5) edge[->,very thick] node[above,pos=0.7,inner sep=2pt] {\textbf{else}} (3.82,1.5)
        ;
    \draw[->,very thick] (3.82,1.1) -| node[above,pos=0.3,inner sep=2pt] {test case $\sigma$} (5.5,1.35);
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Interaction between the learner, teacher and SUL in the MAT framework.}
    \label{fig:overview}
\end{figure}

==> images/target_overview.tex <==
\begin{figure}[t]
\begin{adjustbox}{width=\textwidth}
    \centering
    \begin{tikzpicture}[shorten >=1pt,auto,node distance=2.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
        ]
        \node[initial,state,basis] (0) {\treeNodeLabel{$q_0$}};
        \node[state,basis] (1) [right of=0] {\treeNodeLabel{$q_1$}};
        \node[state,basis] (2) [right of=1] {\treeNodeLabel{$q_2$}};
        \node[state,basis] [right of=2,xshift=0.5cm] (3) {\treeNodeLabel{$q_3$}};	
        \node[state,basis] [below left of=3,yshift=-1cm] (4) {\treeNodeLabel{$q_4$}};	
        \node[state,basis] [below of=3,yshift=-0.5cm] (5) {\treeNodeLabel{$q_5$}};	
        \node[state,basis] [below right of=3,yshift=-1cm] (6) {\treeNodeLabel{$q_6$}};	
        
        \node[state,basis] [right of=3, xshift=1cm] (7) {\treeNodeLabel{$q_7$}};	
        \node[state,basis] [right of=7] (8) {\treeNodeLabel{$q_8$}};	
        \node[state,basis] [right of=8] (9) {\treeNodeLabel{$q_9$}};	
        \node[state,basis] [below of=7] (10) {\treeNodeLabel{$q_{10}$}};	
        \node[state,other] [below of=10] (11) {\treeNodeLabel{$q_{13}$}};	
        \node[state,basis] [right of=11] (12) {\treeNodeLabel{$q_{14}$}};	
        \node[state,basis] [right of=12] (13) {\treeNodeLabel{$q_{15}$}};	
        \node[state,basis] [below of=9] (14) {\treeNodeLabel{$q_{12}$}};	
        \node[state,basis] [below of=8] (15) {\treeNodeLabel{$q_{11}$}};
        
        \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (0) edge[above] node {$prekex/\surd$} (1)
        (1) edge[above] node {$kexed/\surd$} (2)
        (2) edge[above] node {$preauth/\surd$} (3)
        (3) edge[] node[left] {$pk/\mathcal{X}$} (4)
        (3) edge[] node[left, yshift=-0.5cm] {$none/\mathcal{X}$} (5)
        (4) edge[loop below] node[] {$pk/\mathcal{X}$} (4)
        (5) edge[loop below] node[] {$none/\mathcal{X}$} (5)
        (3) edge[] node[left,yshift=-0.3cm,xshift=0.15cm] {$pw/\mathcal{X}$} (6)
        (6) edge[loop below] node[] {$pw/\mathcal{X}$} (6)
        (3) edge[above] node {$auth/\surd$} (7)
        (6) edge[above left] node {$auth/\surd$} (7)

        (7) edge[above] node[above] {$prekex/\surd$} (8)
        (8) edge[above] node[above] {$kexed/\surd$} (9)

        (7) edge[] node[right] {$openchan/\surd$} (10)
        (10) edge[color=red] node[right] {$send/\surd$} (11)

        (11) edge[above] node[above] {$prekex/\surd$} (12)
        (12) edge[above] node[above] {$kexed/\surd$} (13)

        (9) edge[] node[right] {$openchan/\surd$} (14)
        (14) edge[] node[right] {$send/\surd$} (13)

        (10) edge[above] node[above] {$prekex/\surd$} (15)
        (15) edge[above] node[above] {$kexed/\surd$} (14)

        (8) edge[] node[right] {$openchan/\surd$} (15)
        (15) edge[] node[right] {$send/\surd$} (12)
        ;

        \end{tikzpicture}
        \end{adjustbox}
    \caption{Mealy machines $\mathcal{M}$ for simplified OpenSSH. All non-specified transitions lead to the sink state $q_{15}$ with output \textit{-}.}
    \label{fig:example}
\end{figure}



==> images/tcpabstract.tex <==
\begin{figure}[t]
    \centering
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}[shorten >=1pt,auto,node distance=2.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
        ]
        \node[initial,state,basis] (a0) {\treeNodeLabel{$y_1$}};
        \node[] (a) [right of=a0] {\ldots};
        \node[state,basis] (aa) [right of=a] {\treeNodeLabel{$y_a$}};
        \node[state,basis] [right of=aa,yshift=0.8cm] (d0c0) {\treeNodeLabel{$x_{0,0}$}};	
        \node[] [right of=d0c0] (d0d) {\ldots};	
        \node[state,basis] [right of=d0d] (d0cc) {\treeNodeLabel{$x_{0,a}$}};	
        \node[state,basis] [right of=aa,yshift=-0.8cm] (ddc0) {\treeNodeLabel{$x_{a,0}$}};	
        \node[] [right of=ddc0] (ddd) {\ldots};	
        \node[state,basis] [right of=ddd] (ddcc) {\treeNodeLabel{$x_{a,a}$}};	
        \node[] [right of=aa,xshift=2cm] (d) {$\vdots$};	
        \node[state, basis] [right of=aa, xshift=6.6cm] (q) {\treeNodeLabel{$z$}};
        % \node[] [above of=q, yshift=1.2cm] (arr1) {};
        % \node[] [above of=a0, yshift=1.2cm] (arr2) {};
        
        \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (a0) edge[above] node {$y_1/y_1$} (a)
        (a) edge[above] node {$y_b/y_b$} (aa)
        (aa) edge[below] node {$x_1/x_1$} (d0c0)
        (aa) edge[below] node {$x_a/x_a$} (ddc0)

        (d0c0) edge[above] node {$x_2/x_2$} (d0d)
        (d0d) edge[above] node {$x_{a-1}/x_{a-1}$} (d0cc)
        (ddc0) edge[above] node {$x_1/x_1$} (ddd)
        (ddd) edge[above] node {$x_{a-2}/x_{a-2}$} (ddcc)
        (d0cc) edge[below] node {$x_a/x_a$} (q)
        (ddcc) edge[below] node[xshift=0.3cm] {$x_{a-1}/x_{a-1}$} (q)
        (q) edge[looseness=0.7,bend right=50, below] node {$x_0/x_0$} (aa)
        ;

        % \draw (q) edge[-] node{} (11,2.5);
        % \draw (11,2.5) edge[-,above] node{$x_1/x_1$} (4.5,2.5);
        % \draw (4.5,2.5) edge[->] node{} (aa);
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
        (0,-0.5) -- (4,-0.5) node [black,midway,yshift=-0.9cm] {$b$};

        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
        (4.6,-1.5) -- (13.2,-1.5) node [black,midway,yshift=-0.9cm] {$a$};

        % \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
        % (6.2,-1.2) -- (11.5,-1.2) node [black,midway,yshift=-0.9cm] {$a$};

        \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
        (13.6,1.5) -- (13.6,-1.5) node [black,midway,xshift=0.5cm] {$a$};

        \end{tikzpicture}
        \end{adjustbox}
    \caption{$\mathsf{TCP}_{a,b}$ models over inputs and outputs $\{ x_i \mid 1 \leq i \leq a \} \cup \{ y_i \mid 1 \leq i \leq b \}$. Transitions not shown lead to a sink  with a unique output.}
    \label{fig:tcp}
\end{figure}



% Abstract depiction of the family of Mealy machines $\mathcal{S}'_{a,b}$ inspired by the TCP models. This model consists of a spine of length $b$ where each state $y_i$ with $i \in \{0..b-1\}$ has a transition $y_i/y_i$ to state $y_{i+1}$. Next, we have $a$ branches of length $a$ with a rotation of the order of the first branch. From the state $z$, it is possible to reset the system with $x_1/x_1$ to state $y_a$. All non-specified transitions lead to the (not depicted) sink state with output $-$. 

==> pgfs/exp1_rst.pgf <==

\begin{tikzpicture}

\begin{axis}[
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{ASML}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total resets},
    xtick={5, 10, 15, 20},
    ytick={100, 1000, 10000, 100000, 1000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=500, ymax=200000,
    name=plot1,
]


\addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,8608.166666666666)(10,17897.366666666665)(15,38736.13333333333)(20,80809.56666666667)
    };

\addplot[
    color=orange,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,1825.0666666666666)(10,2596.3333333333335)(15,4016.733333333333)(20,5379.766666666666)
    };

\addplot[
    color=cyan,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,1583.0333333333333)(10,2488.4)(15,3946.4666666666667)(20,5175.466666666666)
    };

\end{axis}


\begin{axis}[
    at=(plot1.right of south east), anchor=left of south west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{TCP}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total resets},
    xtick={5, 10, 15},
    ytick={1000, 10000, 100000, 1000000, 10000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=1000, ymax=200000,
    legend pos=north west,
    name=plot2,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,6793.066666666667)(10,31494.366666666665)(15,104910.7)
    };

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,2866.8)(10,19095.866666666665)(15,68952.2)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,4816.366666666667)(10,28257.4)(15,98838.4)
        };

\end{axis}

\begin{axis}[
    at=(plot2.right of south east), anchor=left of south west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{SSH}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total resets},
    xtick={5, 10, 15},
    ytick={1000, 10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=50000, ymax=5000000,
    legend pos=north west,
    name=plot3,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,285707.6)(10,1183709.6666666667)(15,2681880.3)
    };

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,125051.33333333333)(10,300112.4)(15,503260.5333333333)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,106514.66666666667)(10,266140.43333333335)(15,445976.9)
        };

\end{axis}

\begin{axis}[
    at=(plot3.below south west), anchor=above north west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{SSH}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total resets},
    xtick={5, 10, 15},
    ytick={10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=100000, ymax=10000000,
    legend pos=north west,
    name=plot4,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,1182583.3)(10,2973960.1666666665)(15,5967076.6)
    };

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,257726.93333333332)(10,478372.93333333335)(15,621614.6)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,324661.5)(10,446455.4666666667)(15,631585.9)
        };

\end{axis}

\begin{axis}[
    at=(plot4.left of south west), anchor=right of south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{TCP}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total resets},
    xtick={5, 10, 15},
    ytick={10000, 100000, 1000000, 10000000, 100000000, 1000000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=20000, ymax=50000000,
    legend pos=north west,
    name=plot5,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,523554.6666666667)(10,4145259.466666667)(15,19293531.433333334)
    };

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,96590.96666666666)(10,258515.2)(15,739790.6666666666)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,121388.9)(10,301997.1666666667)(15,784771.3666666667)
        };

\end{axis}

\begin{axis}[
    at=(plot5.left of south west),
    shift={(-71pt,0)},
    legend style={legend columns=-1, nodes={scale=0.5, transform shape}, at={(3.55, -0.4)}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{ASML}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total resets},
    xtick={5, 10, 15, 20},
    ytick={10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=20000, ymax=40000000,
    name=plot6,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,695389.6)(10,2248927.9)(15,11167318.333333334)(20,16971138.266666666)
    };
    \addlegendentry{baseline}

    \addplot[
    color=cyan,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,124820.26666666666)(10,178694.23333333334)(15,126298.33333333333)(20,236894.5)
    };
    \addlegendentry{\moe{*}}

    \addplot[
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,60842.166666666664)(10,132177.7)(15,81490.9)(20,195448.63333333333)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{AI}}$}}

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2,2)(3,3)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{F}}$}}

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2,2)(3,3)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{C}}$}}

\end{axis}


\end{tikzpicture}

==> pgfs/exp1_sym.pgf <==

\begin{tikzpicture}

\begin{axis}[
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{ASML}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols},
    xtick={5, 10, 15, 20},
    ytick={1000, 10000, 100000, 1000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=2000, ymax=800000,
    name=plot1,
]


\addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,31120.466666666667)(10,62831.63333333333)(15,138188.2)(20,291072.1666666667)
    };

\addplot[
    color=orange,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,5782.566666666667)(10,6768.733333333334)(15,9974.466666666667)(20,12094.766666666666)
    };

\addplot[
    color=cyan,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,4883.766666666666)(10,6428.633333333333)(15,9808.866666666667)(20,11360.933333333332)
    };

\end{axis}


\begin{axis}[
    at=(plot1.right of south east), anchor=left of south west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{TCP}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols},
    xtick={5, 10, 15},
    ytick={1000, 10000, 100000, 1000000, 10000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=5000, ymax=2000000,
    legend pos=north west,
    name=plot2,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,32156.0)(10,204155.9)(15,898425.9666666667)
    };

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,11351.466666666667)(10,92072.5)(15,423420.4)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,18018.633333333335)(10,131955.76666666666)(15,586999.6333333333)
        };

\end{axis}

\begin{axis}[
    at=(plot2.right of south east), anchor=left of south west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{SSH}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols},
    xtick={5, 10, 15},
    ytick={100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=500000, ymax=50000000,
    legend pos=north west,
    name=plot3,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,2699592.3)(10,11606604.9)(15,26950059.6)
    };

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,1158045.6)(10,2800175.966666667)(15,4883949.833333333)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,970604.7333333333)(10,2518161.066666667)(15,4284411.4)
        };

\end{axis}

\begin{axis}[
    at=(plot3.below south west), anchor=above north west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{SSH}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols},
    xtick={5, 10, 15},
    ytick={100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=1000000, ymax=100000000,
    legend pos=north west,
    name=plot4,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,11334694.533333333)(10,29158639.666666668)(15,58781063.8)
    };

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,2332324.8666666667)(10,4431812.266666667)(15,5868706.633333334)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,2965857.7)(10,4093180.466666667)(15,5931307.166666667)
        };

\end{axis}

\begin{axis}[
    at=(plot4.left of south west), anchor=right of south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{TCP}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols},
    xtick={5, 10, 15},
    ytick={100000, 1000000, 10000000, 100000000, 1000000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=200000, ymax=500000000,
    legend pos=north west,
    name=plot5,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,3154885.8333333335)(10,37843659.46666667)(15,225843328.73333332)
    };

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,607241.5333333333)(10,2206862.466666667)(15,8015914.9)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,773839.5)(10,2569388.0)(15,8548868.533333333)
        };

\end{axis}

\begin{axis}[
    at=(plot5.left of south west),
    shift={(-71pt,0)},
    legend style={legend columns=-1, nodes={scale=0.5, transform shape}, at={(3.55, -0.4)}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{ASML}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols},
    xtick={5, 10, 15, 20},
    ytick={100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=200000, ymax=200000000,
    name=plot6,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,4935534.0)(10,15912023.033333333)(15,79032178.9)(20,119982587.23333333)
    };
    \addlegendentry{baseline}

    \addplot[
    color=cyan,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,886282.4)(10,1261706.8333333333)(15,869237.3666666667)(20,1660758.0666666667)
    };
    \addlegendentry{\moe{*}}

    \addplot[
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,426461.9666666667)(10,924480.3666666667)(15,541363.9666666667)(20,1328530.9333333333)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{AI}}$}}

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2,2)(3,3)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{F}}$}}

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2,2)(3,3)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{C}}$}}

\end{axis}


\end{tikzpicture}

==> pgfs/exp1_total.pgf <==

\begin{tikzpicture}

\begin{axis}[
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{ASML}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols and resets},
    xtick={5, 10, 15, 20},
    ytick={1000, 10000, 100000, 1000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=2000, ymax=800000,
    name=plot1,
]


\addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,39728.63333333333)(10,80729.0)(15,176924.33333333334)(20,371881.73333333334)
    };

\addplot[
    color=orange,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,7607.633333333333)(10,9365.066666666668)(15,13991.2)(20,17474.533333333333)
    };

\addplot[
    color=cyan,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,6466.8)(10,8917.033333333333)(15,13755.333333333334)(20,16536.4)
    };

\end{axis}


\begin{axis}[
    at=(plot1.right of south east), anchor=left of south west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{TCP}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols and resets},
    xtick={5, 10, 15},
    ytick={10000, 100000, 1000000, 10000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=10000, ymax=2000000,
    legend pos=north west,
    name=plot2,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,38949.066666666666)(10,235650.26666666666)(15,1003336.6666666666)
    };

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,14218.266666666666)(10,111168.36666666667)(15,492372.6)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,22835.0)(10,160213.16666666666)(15,685838.0333333333)
        };

\end{axis}

\begin{axis}[
    at=(plot2.right of south east), anchor=left of south west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{SSH}_{3,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols and resets},
    xtick={5, 10, 15},
    ytick={100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=500000, ymax=50000000,
    legend pos=north west,
    name=plot3,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,2985299.9)(10,12790314.566666666)(15,29631939.9)
    };

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,1283096.9333333333)(10,3100288.3666666667)(15,5387210.366666666)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,1077119.4)(10,2784301.5)(15,4730388.3)
        };

\end{axis}

\begin{axis}[
    at=(plot3.below south west), anchor=above north west,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{SSH}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols and resets},
    xtick={5, 10, 15},
    ytick={100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=1000000, ymax=100000000,
    legend pos=north west,
    name=plot4,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,12517277.833333334)(10,32132599.833333332)(15,64748140.4)
    };

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,2590051.8)(10,4910185.2)(15,6490321.233333333)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,3290519.2)(10,4539635.933333334)(15,6562893.066666666)
        };

\end{axis}

\begin{axis}[
    at=(plot4.left of south west), anchor=right of south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{TCP}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols and resets},
    xtick={5, 10, 15},
    ytick={100000, 1000000, 10000000, 100000000, 1000000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=200000, ymax=500000000,
    legend pos=north west,
    name=plot5,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,3678440.5)(10,41988918.93333333)(15,245136860.16666666)
    };

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,703832.5)(10,2465377.6666666665)(15,8755705.566666666)
        };

    \addplot[
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,895228.4)(10,2871385.1666666665)(15,9333639.9)
        };

\end{axis}

\begin{axis}[
    at=(plot5.left of south west),
    shift={(-71pt,0)},
    legend style={legend columns=-1, nodes={scale=0.5, transform shape}, at={(3.55, -0.4)}},
    title style={yshift=-1.5ex,},
    title={$\mathsf{ASML}_{5,b}$},
    width=4cm,height=3.5cm,
    ymode=log,
    xlabel=\tiny{b},
    ylabel=\tiny{Total symbols and resets},
    xtick={5, 10, 15, 20},
    ytick={100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=200000, ymax=200000000,
    name=plot6,
    ]


    \addplot[
    color=green!60!black,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,5630923.6)(10,18160950.933333334)(15,90199497.23333333)(20,136953725.5)
    };
    \addlegendentry{baseline}

    \addplot[
    color=cyan,
    mark=o,
    mark size=1pt
    ]
    coordinates {
        (5,487304.13333333336)(10,1056658.0666666667)(15,622854.8666666667)(20,1523979.5666666667)
    };
    \addlegendentry{\moe{*}}

    \addplot[
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5,1011102.6666666666)(10,1440401.0666666667)(15,995535.7)(20,1897652.5666666667)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{AI}}$}}

    \addplot[
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2,2)(3,3)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{F}}$}}

    \addplot[
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2,2)(3,3)
        };
    \addlegendentry{\moe{E$_{\mathsf{T}}$,E$_{\mathsf{C}}$}}

\end{axis}


\end{tikzpicture}

==> pgfs/exp2.pgf <==
\begin{tikzpicture}
\begin{axis}[
    width=12.0cm,height=4.0cm,
    xticklabels={m54, m41, m199, m196, m95, m158, m159, m76, m45, m164, m106, m34, m22, m135, m49, m172, m201, m185, m167, m55, m24, m27, m189},
    ytick={0,10,20,30,40,50},
    xtick pos=bottom,
    ytick pos=left,
    enlargelimits=0.05,
	xlabel=$\mathsf{ASML}$ models,
    ylabel=\scriptsize{Number of learned models},
    x tick label style={rotate=70,anchor=east},
	ybar interval=0.5,
]
\addplot[color=green!60!black,fill=green!60!black] 
	coordinates {(0,50)(1,50)(2,25)(3,34)(4,50)(5,43)(6,47)(7,0)(8,0)(9,49)(10,49)(11,40)(12,44)(13,49)(14,37)(15,49)(16,0)(17,0)(18,50)(19,0)(20,0)(21,0)(22,0)(23,0)};
\addplot[color=cyan,fill=cyan]
	coordinates {(0,50)(1,50)(2,18)(3,20)(4,31)(5,31)(6,26)(7,0)(8,0)(9,49)(10,2)(11,14)(12,9)(13,5)(14,5)(15,0)(16,0)(17,0)(18,1)(19,0)(20,0)(21,0)(22,0)(23,0)};
\legend{\moe{*}, baseline}
\end{axis}
\end{tikzpicture}

==> pgfs/exp2_half.pgf <==
\begin{tikzpicture}
\begin{axis}[
    width=12.0cm,height=4.0cm,
    xticklabels={m54, m41, m199, m196, m95, m158, m159, m76, m45, m164, m106, m34, m22, m135, m49, m172, m201, m185, m167, m55, m24, m27, m189},
    ytick={0,10,20,30,40,50},
    xtick pos=bottom,
    ytick pos=left,
    enlargelimits=0.05,
	xlabel=$\mathsf{ASML}$ models,
    ylabel=\scriptsize{Number of learned models},
    x tick label style={rotate=70,anchor=east},
	ybar interval=0.5,
]
\addplot[color=green!60!black,fill=green!60!black] 
	coordinates {(0,50)(1,50)(2,18)(3,21)(4,50)(5,42)(6,45)(7,0)(8,0)(9,49)(10,47)(11,38)(12,32)(13,49)(14,18)(15,41)(16,0)(17,0)(18,49)(19,0)(20,0)(21,0)(22,0)(23,0)};
\addplot[color=cyan,fill=cyan]
	coordinates {(0,50)(1,50)(2,16)(3,11)(4,31)(5,31)(6,26)(7,0)(8,0)(9,49)(10,0)(11,11)(12,2)(13,3)(14,2)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)};
\legend{\moe{*}, baseline}
\end{axis}
\end{tikzpicture}

==> pgfs/exp3_a_rst.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        xlabel=\tiny{Total resets baseline},
        ylabel=\tiny{Total resets \moe{*}},
        xtick={1000, 10000, 100000, 1000000},
        ytick={1000, 10000, 100000, 1000000},
        xtick pos=bottom,
        ytick pos=left,
        xmin=500, xmax=5000000,
        ymin=500, ymax=5000000,
        legend pos=north west,
    ]


    \addplot[
        only marks,
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (254094.83333333334,165007.93333333332)(73676.83333333333,66312.4)(504056.56666666665,447443.1)
        };
        \addlegendentry{SSH}

    \addplot[
        only marks,
        color=green!60!black,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (328587.3333333333,255299.63333333333)(6337.633333333333,3942.6)(232023.9,215816.76666666666)
        };
        \addlegendentry{TCP}

    \addplot[
        only marks,
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (9473.666666666666,6510.366666666667)(4636.833333333333,1778.5)
        };
    \addlegendentry{TLS}

    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (47519.63333333333,37959.933333333334)(92853.7,78029.4)(13061.0,9433.0)(23415.966666666667,24968.9)(45988.53333333333,38185.73333333333)(7234.166666666667,6243.6)(102960.26666666666,78748.1)(174330.6,143548.4)(91701.33333333333,62583.86666666667)(340635.6,289914.8)(406713.06666666665,353557.73333333334)(507184.6666666667,456457.4)(73080.96666666666,59513.53333333333)(50826.2,40064.26666666667)(234724.33333333334,215407.93333333332)(107074.16666666667,91603.46666666666)(111038.56666666667,83044.23333333334)(111038.56666666667,83044.23333333334)(126242.46666666666,93077.53333333334)(67533.26666666666,47647.0)(109309.26666666666,77606.8)(13921.366666666667,10656.2)(28200.566666666666,19757.433333333334)(84314.0,74777.16666666667)
        };
    \addlegendentry{DTLS}

    \addplot[
        only marks,
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (78492.06666666667,60539.1)(477742.7,325060.8333333333)
        };
    \addlegendentry{Philips}

    \addplot[color=gray]
        coordinates {(500,500)(5000000,5000000) };

    \addplot[color=gray,style=dashed]
        coordinates {(500,500/2)(5000000,5000000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(500,500*2)(5000000,5000000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_a_sym.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        xlabel=\tiny{Total symbols baseline},
        ylabel=\tiny{Total symbols \moe{*}},
        xtick={10000, 100000, 1000000, 10000000},
        ytick={10000, 100000, 1000000, 10000000},
        xtick pos=bottom,
        ytick pos=left,
        xmin=5000, xmax=50000000,
        ymin=5000, ymax=50000000,
        legend pos=north west,
    ]


    \addplot[
        only marks,
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2905447.7333333334,1799503.0666666667)(489514.7,432338.1666666667)(5069243.966666667,4485182.1)
        };
        \addlegendentry{SSH}

    \addplot[
        only marks,
        color=green!60!black,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (4268748.733333333,3261608.1)(52100.53333333333,31421.266666666666)(2992687.7333333334,2767105.7666666666)
        };
        \addlegendentry{TCP}

    \addplot[
        only marks,
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (53524.7,35015.1)(33011.7,11219.733333333334)
        };
    \addlegendentry{TLS}

    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (486747.3333333333,384260.13333333336)(1061297.7333333334,888813.0333333333)(132592.16666666666,91403.8)(229461.3,245982.1)(526978.3666666667,448320.4)(62928.23333333333,54468.4)(1084531.0,812485.8333333334)(1380266.3666666667,1105133.9)(703937.4333333333,438601.5333333333)(3719475.3333333335,3155057.1)(4287866.166666667,3731477.8333333335)(5302385.833333333,4797545.833333333)(586697.3666666667,467017.3333333333)(398495.93333333335,321694.5)(1845612.1333333333,1656538.9)(794251.7666666667,668540.5)(1106766.5333333334,843947.1333333333)(1106766.5333333334,843947.1333333333)(1232244.6333333333,915307.1666666666)(658191.1,455862.9666666667)(1104944.7666666666,759375.2)(123487.53333333334,89098.0)(232036.06666666668,139664.56666666668)(562558.9333333333,496423.8)
        };
    \addlegendentry{DTLS}

    \addplot[
        only marks,
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (643360.2666666667,488135.4)(5420750.766666667,3743541.9)
        };
    \addlegendentry{Philips}

    \addplot[color=gray]
        coordinates {(5000,5000)(50000000,50000000) };

    \addplot[color=gray,style=dashed]
        coordinates {(5000,5000/2)(50000000,50000000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(5000,5000*2)(50000000,50000000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_a_total.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        x label style={at={(axis description cs:0.4,-0.2)},anchor=north},
        y label style={at={(axis description cs:-0.2,.55)},anchor=south},
        xlabel=\tiny{Total symbols and resets baseline},
        ylabel=\tiny{Total symbols and resets \moe{*}},
        xtick={10000, 100000, 1000000, 10000000},
        ytick={10000, 100000, 1000000, 10000000},
        every x tick label/.append style={font=\scriptsize},
        every y tick label/.append style={font=\scriptsize},
        xtick pos=bottom,
        ytick pos=left,
        xmin=5000, xmax=10000000,
        ymin=5000, ymax=10000000,
        legend pos=north west,
    ]


    \addplot[
        only marks,
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (3159542.566666667,1964511.0)(563191.5333333333,498650.56666666665)(5573300.533333333,4932625.2)
        };
        \addlegendentry{SSH}

    \addplot[
        only marks,
        color=green!60!black,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (4597336.066666666,3516907.7333333334)(58438.166666666664,35363.86666666667)(3224711.6333333333,2982922.533333333)
        };
        \addlegendentry{TCP}

    \addplot[
        only marks,
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (62998.36666666667,41525.46666666667)(37648.53333333333,12998.233333333334)
        };
    \addlegendentry{TLS}

    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (534266.9666666667,422220.06666666665)(1154151.4333333333,966842.4333333333)(145653.16666666666,100836.8)(252877.26666666666,270951.0)(572966.9,486506.13333333336)(70162.4,60712.0)(1187491.2666666666,891233.9333333333)(1554596.9666666666,1248682.3)(795638.7666666667,501185.4)(4060110.933333333,3444971.9)(4694579.233333333,4085035.566666667)(5809570.5,5254003.233333333)(659778.3333333334,526530.8666666667)(449322.13333333336,361758.76666666666)(2080336.4666666666,1871946.8333333333)(901325.9333333333,760143.9666666667)(1217805.1,926991.3666666667)(1217805.1,926991.3666666667)(1358487.1,1008384.7)(725724.3666666667,503509.9666666667)(1214254.0333333334,836982.0)(137408.9,99754.2)(260236.63333333333,159422.0)(646872.9333333333,571200.9666666667)
        };
    \addlegendentry{DTLS}

    \addplot[
        only marks,
        color=yellow,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (721852.3333333334,548674.5)(5898493.466666667,4068602.7333333334)
        };
    \addlegendentry{Philips}

    \addplot[color=gray]
        coordinates {(5000,5000)(10000000,10000000) };

    \addplot[color=gray,style=dashed]
        coordinates {(5000,5000/2)(10000000,10000000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(5000,5000*2)(10000000,10000000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_b_rst.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        xlabel=\tiny{Total resets baseline},
        ylabel=\tiny{Total resets \moe{*}},
        xtick pos=bottom,
        ytick pos=left,
        xmin=100, xmax=300000,
        ymin=100, ymax=300000,
        legend pos=north west,
    ]


    \addplot[
        only marks,
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (16362.366666666667,16851.066666666666)(1071.9666666666667,1113.5333333333333)(105585.93333333333,57915.96666666667)
        };
        \addlegendentry{SSH}

    \addplot[
        only marks,
        color=green!60!black,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (10437.233333333334,9792.6)(2513.5666666666666,1853.5)(9876.7,8554.433333333332)
        };
        \addlegendentry{TCP}

    \addplot[
        only marks,
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (17674.433333333334,5562.633333333333)(830.6333333333333,929.8666666666667)
        };
    \addlegendentry{TLS}

    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (2092.9666666666667,2104.733333333333)(3433.4,3652.3)(1423.8333333333333,1378.0333333333333)(5143.133333333333,4884.933333333333)(4204.833333333333,5244.566666666667)(1867.1666666666667,1815.3333333333333)(5185.333333333333,4387.466666666666)(19151.733333333334,27640.233333333334)(26367.266666666666,25332.066666666666)(41671.666666666664,34032.666666666664)(71454.26666666666,64594.2)(93763.96666666666,79878.33333333333)(3552.766666666667,4165.033333333334)(9114.9,6854.466666666666)(13774.966666666667,12724.1)(18359.866666666665,16994.266666666666)(30850.7,11787.633333333333)(30850.633333333335,11787.6)(22734.466666666667,11735.333333333334)(9115.333333333334,8364.166666666666)(9595.533333333333,7401.8)(1816.4666666666667,1206.4666666666667)(1433.5666666666666,1561.0666666666666)(111037.93333333333,196073.66666666666)
        };
    \addlegendentry{DTLS}

    \addplot[
        only marks,
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (5174.5,4892.733333333334)(7052.066666666667,5544.2)
        };
    \addlegendentry{Philips}


    \addplot[color=gray]
        coordinates {(100,100)(300000,300000) };

    \addplot[color=gray,style=dashed]
        coordinates {(100,100/2)(300000,300000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(100,100*2)(300000,300000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_b_sym.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        xlabel=\tiny{Total symbols baseline},
        ylabel=\tiny{Total symbols \moe{*}},
        xtick pos=bottom,
        ytick pos=left,
        xmin=1000, xmax=3000000,
        ymin=1000, ymax=3000000,
        legend pos=north west,
    ]


    \addplot[
        only marks,
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (198402.43333333332,205413.23333333334)(7666.833333333333,8028.333333333333)(1106376.6,593576.4666666667)
        };
        \addlegendentry{SSH}

    \addplot[
        only marks,
        color=green!60!black,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (137651.06666666668,126764.06666666667)(23130.733333333334,16163.866666666667)(130165.33333333333,110151.23333333334)
        };
        \addlegendentry{TCP}

    \addplot[
        only marks,
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (136682.93333333332,41775.3)(5720.033333333334,6558.166666666667)
        };
    \addlegendentry{TLS}

    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (21210.8,21330.8)(41398.666666666664,44416.36666666667)(14359.933333333332,13854.466666666667)(60757.9,57711.333333333336)(54510.03333333333,70173.03333333334)(20261.966666666667,19714.833333333332)(56432.73333333333,46182.666666666664)(180682.63333333333,263005.3)(256328.23333333334,242053.1)(423644.36666666664,353622.9666666667)(737008.9333333333,685067.8333333334)(961007.3666666667,835343.1333333333)(32118.133333333335,39084.76666666667)(88792.9,65315.6)(128170.83333333333,118470.36666666667)(172864.5,158276.36666666667)(329224.06666666665,122988.2)(329222.76666666666,122987.2)(237137.0,121953.46666666666)(96305.86666666667,87170.33333333333)(104356.43333333333,80638.6)(16937.466666666667,10818.666666666666)(12927.2,14752.533333333333)(976405.4333333333,1744136.8333333333)
        };
    \addlegendentry{DTLS}

    \addplot[
        only marks,
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (51191.23333333333,48580.53333333333)(72314.96666666666,53315.13333333333)
        };
    \addlegendentry{Philips}

    \addplot[color=gray]
        coordinates {(1000,1000)(3000000,3000000) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000/2)(3000000,3000000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000*2)(3000000,3000000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_b_total.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        x label style={at={(axis description cs:0.4,-0.2)},anchor=north},
        y label style={at={(axis description cs:-0.2,.55)},anchor=south},
        xlabel=\tiny{Total symbols and resets baseline},
        ylabel=\tiny{Total symbols and resets \moe{*}},
        every x tick label/.append style={font=\scriptsize},
        every y tick label/.append style={font=\scriptsize},
        xtick pos=bottom,
        ytick pos=left,
        xmin=1000, xmax=3000000,
        ymin=1000, ymax=3000000,
        legend pos=north west,
    ]


    \addplot[
        only marks,
        color=magenta,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (214764.8,222264.3)(8738.8,9141.866666666667)(1211962.5333333334,651492.4333333333)
        };
        \addlegendentry{SSH}

    \addplot[
        only marks,
        color=green!60!black,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (148088.3,136556.66666666666)(25644.3,18017.366666666665)(140042.03333333333,118705.66666666667)
        };
        \addlegendentry{TCP}

    \addplot[
        only marks,
        color=violet,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (154357.36666666667,47337.933333333334)(6550.666666666667,7488.033333333334)
        };
    \addlegendentry{TLS}

    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (23303.766666666666,23435.533333333333)(44832.066666666666,48068.666666666664)(15783.766666666666,15232.5)(65901.03333333334,62596.26666666667)(58714.86666666667,75417.6)(22129.133333333335,21530.166666666668)(61618.066666666666,50570.13333333333)(199834.36666666667,290645.5333333333)(282695.5,267385.1666666667)(465316.0333333333,387655.63333333336)(808463.2,749662.0333333333)(1054771.3333333333,915221.4666666667)(35670.9,43249.8)(97907.8,72170.06666666667)(141945.8,131194.46666666667)(191224.36666666667,175270.63333333333)(360074.76666666666,134775.83333333334)(360073.4,134774.8)(259871.46666666667,133688.8)(105421.2,95534.5)(113951.96666666666,88040.4)(18753.933333333334,12025.133333333333)(14360.766666666666,16313.6)(1087443.3666666667,1940210.5)
        };
    \addlegendentry{DTLS}

    \addplot[
        only marks,
        color=orange,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (56365.73333333333,53473.26666666667)(79367.03333333334,58859.333333333336)
        };
    \addlegendentry{Philips}

    \addplot[color=gray]
        coordinates {(1000,1000)(3000000,3000000) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000/2)(3000000,3000000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000*2)(3000000,3000000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_c_rst.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        xlabel=\tiny{Total resets baseline},
        ylabel=\tiny{Total resets \moe{*}},
        xtick pos=bottom,
        ytick pos=left,
        xmin=100, xmax=20000,
        ymin=100, ymax=20000,
        legend pos=north west,
    ]

    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (603.6666666666666,601.9666666666667)(531.7,528.0333333333333)(462.0,457.96666666666664)(1153.1333333333334,1153.2333333333333)(953.8333333333334,952.1333333333333)(904.6,910.3333333333334)(1869.8666666666666,1867.3)(1487.2,1482.3666666666666)(1412.9,1414.1666666666667)(1528.5,1518.8333333333333)(1167.1333333333334,1163.4666666666667)(1104.5666666666666,1106.7)(2834.366666666667,2830.1)(2382.3,2384.0666666666666)(1959.2666666666667,1956.9)(3951.1,3948.9333333333334)(3632.8333333333335,3635.8)(3092.2,3095.2)(2524.133333333333,2532.733333333333)(1967.9666666666667,1969.0666666666666)(1784.5666666666666,1787.1333333333334)(4280.033333333334,4279.133333333333)(3619.7,3631.8)(3232.3,3234.8)(6527.5,6524.533333333334)(5465.166666666667,5463.8)(4962.933333333333,4961.233333333334)
        };

    \addplot[color=gray]
        coordinates {(100,100)(20000,20000) };

    \addplot[color=gray,style=dashed]
        coordinates {(100,100/2)(20000,20000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(100,100*2)(20000,20000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_c_sym.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        xlabel=\tiny{Total symbols baseline},
        ylabel=\tiny{Total symbols \moe{*}},
        xtick pos=bottom,
        ytick pos=left,
        xmin=1000, xmax=100000,
        ymin=1000, ymax=100000,
        legend pos=north west,
    ]

        \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (3184.0,3131.0)(3115.0333333333333,3047.1)(2625.5333333333333,2601.233333333333)(5952.0,5911.333333333333)(5187.733333333334,5202.066666666667)(5315.7,5355.133333333333)(9536.5,9661.833333333334)(8393.1,8458.366666666667)(7820.166666666667,7690.966666666666)(9761.566666666668,9613.533333333333)(8371.666666666666,8410.633333333333)(7810.633333333333,7886.866666666667)(17362.566666666666,17392.5)(15970.933333333332,16153.2)(16143.933333333332,16029.7)(26449.6,26059.8)(24740.133333333335,25525.5)(25323.233333333334,25351.7)(17720.666666666668,17696.7)(14180.133333333333,14274.7)(14761.6,14703.766666666666)(31682.233333333334,31275.9)(32070.566666666666,32062.466666666667)(26546.3,26578.1)(46941.833333333336,47158.833333333336)(40691.4,41542.3)(39364.23333333333,38978.833333333336)
        };

    \addplot[color=gray]
        coordinates {(1000,1000)(100000,100000) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000/2)(100000,100000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000*2)(100000,100000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp3_c_total.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        legend style={nodes={scale=0.5, transform shape}},
        width=4cm,height=4cm,
        xmode=log,
        ymode=log,
        x label style={at={(axis description cs:0.4,-0.2)},anchor=north},
        y label style={at={(axis description cs:-0.2,.55)},anchor=south},
        xlabel=\tiny{Total symbols and resets baseline},
        ylabel=\tiny{Total symbols and resets \moe{*}},
        every x tick label/.append style={font=\scriptsize},
        every y tick label/.append style={font=\scriptsize},
        xtick pos=bottom,
        ytick pos=left,
        xmin=1000, xmax=100000,
        ymin=1000, ymax=100000,
        legend pos=north west,
    ]


    \addplot[
        only marks,
        color=cyan,
        mark=o,
        mark size=1pt
        ]
        coordinates {
            (3787.6666666666665,3732.9666666666667)(3646.733333333333,3575.133333333333)(3087.5333333333333,3059.2)(7105.133333333333,7064.566666666667)(6141.566666666667,6154.2)(6220.3,6265.466666666666)(11406.366666666667,11529.133333333333)(9880.3,9940.733333333334)(9233.066666666668,9105.133333333333)(11290.066666666668,11132.366666666667)(9538.8,9574.1)(8915.2,8993.566666666668)(20196.933333333334,20222.6)(18353.233333333334,18537.266666666666)(18103.2,17986.6)(30400.7,30008.733333333334)(28372.966666666667,29161.3)(28415.433333333334,28446.9)(20244.8,20229.433333333334)(16148.1,16243.766666666666)(16546.166666666668,16490.9)(35962.26666666667,35555.03333333333)(35690.26666666667,35694.26666666667)(29778.6,29812.9)(53469.333333333336,53683.36666666667)(46156.566666666666,47006.1)(44327.166666666664,43940.066666666666)
        };

    \addplot[color=gray]
        coordinates {(1000,1000)(100000,100000) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000/2)(100000,100000/2) };

    \addplot[color=gray,style=dashed]
        coordinates {(1000,1000*2)(100000,100000*2) };

        
    \end{axis}
    \end{tikzpicture}

==> pgfs/exp4_m159_rst.pgf <==
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},width=9.0cm,height=6.0cm,ymode=log,ytick pos=left,xtick pos=bottom,xlabel={Hypothesis size},ylabel={Total resets},xmin=1, xmax=30,ymin=100, ymax=100000000,xtick={0,10,20,30},ytick={100, 10000, 1000000, 100000000},legend pos=south east,scale=0.6,vasymptote=5,]


% m159 full symb 1
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,120)(2,373)(3,11850)(5,29729)(7,35686)(10,77947)(13,144298)(17,307396)(23,313166)(27,359146)(27,13652568)};
\addlegendentry{baseline}

% m159 all symb 1
\addplot[color=green!60!black]
coordinates{
(1,120)(2,373)(3,11850)(5,29726)(7,31440)(11,169288)(14,176935)(17,191213)(23,196143)(27,204833)(30,3171021)};
\addlegendentry{\moe{*}}

% m159 all symb 1, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,120)(2,373)(3,11850)(5,29726)(7,31440)(11,169288)};
\addlegendentry{E$_{\mathsf{T}}$}

% m159 all symb 1, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(30,3171021)};
\addlegendentry{E$_{\mathsf{AI}}$}

% m159 all symb 1, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(14,176935)(17,191213)(23,196143)(27,204833)};
\addlegendentry{E$_{\mathsf{F}}$}

% m159 all symb 1, expert 3
% \addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
% coordinates{
% };
% \addlegendentry{E$_{\mathsf{C}}$}

% m159 full symb 2
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,120)(2,381)(3,20036)(4,25718)(5,87171)(7,99021)(11,143257)(12,158990)(17,165072)(27,174600)(30,177460)};

% m159 full symb 3
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,120)(2,378)(3,8868)(4,18925)(5,22206)(7,24430)(10,29231)(13,32083)(14,142678)(23,175235)(23,15043566)};

% m159 all symb 2
\addplot[color=green!60!black]
coordinates{
(1,120)(2,381)(3,20036)(4,25718)(5,87171)(7,92559)(11,107479)(13,112960)(17,121973)(20,125298)(26,130033)(30,141905)};

% m159 all symb 3
\addplot[color=green!60!black]
coordinates{
(1,120)(2,378)(3,8868)(4,18925)(5,22206)(7,27488)(11,109640)(13,111079)(17,132662)(20,135013)(26,140035)(30,149710)};

% m159 all symb 2, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,120)(2,381)(3,20036)(4,25718)(5,87171)(11,107479)};

% m159 all symb 2, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(7,92559)(20,125298)};

% m159 all symb 2, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(13,112960)(17,121973)(26,130033)(30,141905)};

% m159 all symb 2, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};

% m159 all symb 3, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,120)(2,378)(3,8868)(4,18925)(5,22206)(7,27488)(11,109640)};

% m159 all symb 3, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(13,111079)};

% m159 all symb 3, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(17,132662)(20,135013)(26,140035)(30,149710)};

% m159 all symb 3, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};


\end{axis}
\end{tikzpicture}

==> pgfs/exp4_m159_sym.pgf <==
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},width=9.0cm,height=6.0cm,ymode=log,ytick pos=left,xtick pos=bottom,xlabel={Hypothesis size},ylabel={Total symbols},xmin=1, xmax=30,ymin=100, ymax=100000000,xtick={0,10,20,30},ytick={100, 10000, 1000000, 100000000},legend pos=south east,scale=0.6,vasymptote=5,]


% m159 full symb 1
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,120)(2,374)(3,12142)(5,35280)(7,48506)(10,175093)(13,413212)(17,1078804)(23,1113418)(27,1383567)(27,86348081)};
\addlegendentry{baseline}

% m159 all symb 1
\addplot[color=green!60!black]
coordinates{
(1,120)(2,374)(3,21142)(5,38443)(7,45678)(11,484665)(14,527874)(17,602844)(23,640028)(27,704076)(30,19922812)};
\addlegendentry{\moe{*}}

% m159 all symb 1, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,120)(2,374)(3,21142)(5,38443)(7,45678)(11,484665)};
\addlegendentry{E$_{\mathsf{T}}$}

% m159 all symb 1, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(30,19922812)};
\addlegendentry{E$_{\mathsf{AI}}$}

% m159 all symb 1, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(14,527874)(17,602844)(23,640028)(27,704076)};
\addlegendentry{E$_{\mathsf{F}}$}

% m159 all symb 1, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};
% \addlegendentry{E$_{\mathsf{C}}$}

% m159 full symb 2
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,120)(2,382)(3,20367)(4,28777)(5,138008)(7,164714)(11,294346)(12,356763)(17,410421)(27,480943)(30,498130)};

% m159 full symb 3
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,120)(2,379)(3,9149)(4,23487)(5,29986)(7,37523)(10,56477)(13,71833)(14,526639)(23,696085)(23,84956440)};

% m159 all symb 2
\addplot[color=green!60!black]
coordinates{
(1,120)(2,382)(3,20367)(4,28777)(5,138008)(7,152513)(11,203732)(13,227776)(17,280737)(20,300028)(26,335893)(30,419281)};

% m159 all symb 3
\addplot[color=green!60!black]
coordinates{
(1,120)(2,379)(3,9149)(4,23487)(5,29986)(7,44269)(11,288437)(13,296335)(17,402562)(20,416771)(26,454449)(30,524178)};

% m159 all symb 2, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,120)(2,382)(3,20367)(4,28777)(5,138008)(11,203732)};

% m159 all symb 2, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(7,152513)(20,300028)};

% m159 all symb 2, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(13,227776)(17,280737)(26,335893)(30,419281)};

% m159 all symb 2, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};

% m159 all symb 3, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,120)(2,379)(3,9149)(4,23487)(5,29986)(7,44269)(11,288437)};

% m159 all symb 3, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(13,296335)};

% m159 all symb 3, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(17,402562)(20,416771)(26,454449)(30,524178)};

% m159 all symb 3, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};

\end{axis}
\end{tikzpicture}

==> pgfs/exp4_m159_total.pgf <==
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},width=9.0cm,height=6.0cm,ymode=log,ytick pos=left,xtick pos=bottom,xlabel={Hypothesis size},ylabel={Total symbols and resets},xmin=1, xmax=30,ymin=100, ymax=100000000,xtick={0,10,20,30},ytick={100, 10000, 1000000, 100000000},legend pos=south east,scale=0.6,vasymptote=5,]


% m159 full symb 1
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,240)(2,747)(3,23992)(5,68169)(7,90667)(10,264266)(13,569648)(17,1415781)(23,1462931)(27,1787698)(27,200000000)};
\addlegendentry{baseline}

% m159 all symb 1
\addplot[color=green!60!black]
coordinates{
(1,240)(2,747)(3,23992)(5,68169)(7,77118)(11,653953)(14,704809)(17,794057)(23,836171)(27,908909)(30,23096833)};
\addlegendentry{\moe{*}}

% m159 all symb 1, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,240)(2,747)(3,23992)(5,68169)(7,77118)(11,653953)};
\addlegendentry{E$_{\mathsf{T}}$}

% m159 all symb 1, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(30,23096833)};
\addlegendentry{E$_{\mathsf{AI}}$}

% m159 all symb 1, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(14,704809)(17,794057)(23,836171)(27,908909)};
\addlegendentry{E$_{\mathsf{F}}$}

% m159 all symb 1, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};
% \addlegendentry{E$_{\mathsf{C}}$}

% m159 full symb 2
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,240)(2,763)(3,40403)(4,54495)(5,225179)(7,263735)(11,437603)(12,515753)(17,575493)(27,655543)(30,675590)};

% m159 full symb 3
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,240)(2,757)(3,18017)(4,42412)(5,52192)(7,61953)(10,85708)(13,103916)(14,669317)(23,871320)(23,200000000)};

% m159 all symb 2
\addplot[color=green!60!black]
coordinates{
(1,240)(2,763)(3,40403)(4,54495)(5,225179)(7,245072)(11,311211)(13,340736)(17,402710)(20,425326)(26,465926)(30,561186)};

% m159 all symb 3
\addplot[color=green!60!black]
coordinates{
(1,240)(2,757)(3,18017)(4,42412)(5,52192)(7,71757)(11,398077)(13,407414)(17,535224)(20,551784)(26,594484)(30,594484)};

% m159 all symb 2, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,240)(2,763)(3,40403)(4,54495)(5,225179)(11,311211)};

% m159 all symb 2, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(7,245072)(20,425326)};

% m159 all symb 2, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(13,340736)(17,402710)(26,465926)(30,561186)};

% m159 all symb 2, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};

% m159 all symb 3, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,240)(2,757)(3,18017)(4,42412)(5,52192)(7,71757)(11,398077)};

% m159 all symb 3, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(13,407414)};

% m159 all symb 3, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(17,535224)(20,551784)(26,594484)(30,594484)};

% m159 all symb 3, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
};

\end{axis}
\end{tikzpicture}

==> pgfs/exp4_m189_rst.pgf <==
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},width=9.0cm,height=6.0cm,ymode=log,ytick pos=left,xtick pos=bottom,xlabel={Hypothesis size},ylabel={Total resets},xmin=1, xmax=189,ymin=100, ymax=100000000,xtick={0,50,100,150,189},ytick={100, 10000, 1000000, 100000000},legend pos=south east,scale=0.6,vasymptote=5,]


% m189 full symb 1
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,138)(2,442)(3,2089)(4,11979)(5,13463)(6,27559)(8,77489)(9,141530)(11,151356)(17,170406)(19,172984)(20,174428)(21,186504)(26,198953)(29,223136)(30,320394)(36,406009)(37,534690)(39,581355)(40,587231)(42,591535)(44,675972)(45,689189)(46,724917)(49,811993)(53,1062142)(54,1210729)(55,1489965)(56,1627972)(57,1640758)(63,1651236)(64,1660933)(69,1669629)(71,2147045)(74,2400533)(77,2419079)(81,2561611)(82,3297530)(92,3549062)(93,3590769)(95,3667264)(102,3709670)(105,3835482)(106,3847588)(107,3871943)(109,4394423)(110,4397440)(118,4717936)(119,5280303)(120,7779531)(122,8373639)(123,8499778)(123,9043944)};
\addlegendentry{baseline}

% m189 all symb 1
\addplot[color=green!60!black]
coordinates{
(1,138)(2,442)(3,2089)(4,11979)(5,13463)(6,46717)(8,48468)(9,50235)(10,121999)(12,189994)(19,197546)(22,201202)(23,202316)(27,207054)(31,211501)(32,212840)(36,220878)(37,223038)(38,224366)(39,225712)(40,227006)(41,230548)(42,245070)(43,263628)(46,275532)(47,324397)(48,325697)(59,353207)(60,354447)(63,358140)(65,362864)(66,364227)(69,376496)(73,385215)(74,406478)(75,409985)(77,603043)(82,609745)(85,759055)(90,1021399)(99,1036849)(101,1046302)(102,1050362)(103,1054535)(104,1068410)(107,1153698)(114,1167037)(115,1175923)(117,1216565)(126,1244497)(129,1249782)(130,1329207)(131,1415680)(133,1419392)(135,3347649)(146,3370144)(148,3376288)(149,3408769)(151,3672679)(153,3710246)(157,4064716)(158,4068488)(160,4091010)(161,6738609)(165,6746765)(166,6748772)(166,7657663)};
\addlegendentry{\moe{*}}

% m189 all symb 1, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,138)(2,442)(3,2089)(4,11979)(5,13463)(6,46717)(8,48468)(12,189994)(19,197546)(82,609745)(99,1036849)(146,3370144)};
\addlegendentry{E$_{\mathsf{T}}$}

% m189 all symb 1, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(38,224366)(48,325697)(104,1068410)(135,3347649)};
\addlegendentry{E$_{\mathsf{AI}}$}

% m189 all symb 1, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(9,50235)(10,121999)(22,201202)(23,202316)(27,207054)(31,211501)(32,212840)(36,220878)(37,223038)(39,225712)(40,227006)(41,230548)(42,245070)(43,263628)(46,275532)(47,324397)(59,353207)(60,354447)(63,358140)(65,362864)(66,364227)(73,385215)(74,406478)(75,409985)(77,603043)(85,759055)(90,1021399)(101,1046302)(102,1050362)(103,1054535)(107,1153698)(114,1167037)(115,1175923)(117,1216565)(126,1244497)(130,1329207)(131,1415680)(133,1419392)(148,3376288)(149,3408769)(151,3672679)(153,3710246)(157,4064716)(158,4068488)(160,4091010)(161,6738609)(165,6746765)(166,6748772)(166,7657663)};
\addlegendentry{E$_{\mathsf{F}}$}

% m189 all symb 1, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(69,376496)(129,1249782)};
\addlegendentry{E$_{\mathsf{C}}$}

% m189 full symb 2
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,138)(2,451)(3,1330)(4,5746)(5,9411)(6,10810)(7,26322)(9,52391)(10,76085)(12,101908)(15,120832)(20,126752)(22,130334)(24,248465)(28,253163)(34,271354)(35,273863)(36,275108)(40,294628)(41,309715)(46,390771)(50,660884)(55,720574)(56,758372)(57,790187)(61,1025681)(62,1071505)(63,1143134)(64,1201629)(65,1681598)(68,2012173)(78,2027390)(79,2040533)(82,2053161)(84,2058823)(85,2074428)(86,2222991)(93,2247511)(96,2252328)(97,2359791)(99,2466131)(100,2482351)(101,3096879)(102,3404818)(104,3678578)(111,3725578)(113,3975993)(114,4147935)(115,4519555)(119,4683744)(120,4689613)(122,4772113)(123,5190492)(124,5372904)(124,9042609)};

% m189 full symb 3
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,138)(2,448)(3,4515)(4,55219)(5,57735)(6,95066)(8,127102)(14,140710)(15,142103)(17,145380)(18,146625)(19,159919)(20,172956)(23,235639)(26,248670)(30,254626)(32,343066)(34,396502)(36,422267)(37,430308)(38,548037)(41,693693)(47,750997)(48,1088018)(52,1113702)(53,1150615)(55,1165670)(56,1214368)(59,2652069)(61,2655888)(62,2773422)(63,3246967)(76,4257140)(77,4319117)(78,4321040)(79,4322937)(83,4389587)(84,4391631)(85,4393713)(92,4410306)(95,4415965)(98,4512246)(99,4636776)(100,4830468)(107,4849430)(108,4921472)(110,4954327)(112,4958706)(114,4980208)(116,5378792)(117,7797222)(118,7806025)(119,8925668)(119,8988696)};

% m189 all symb 2
\addplot[color=green!60!black]
coordinates{
(1,138)(2,451)(3,1330)(4,5746)(5,9411)(6,36246)(7,101629)(9,104205)(10,106397)(12,159484)(16,164230)(17,165416)(19,371114)(23,375828)(30,384998)(34,390122)(35,391378)(36,392641)(38,395094)(39,396964)(43,403287)(47,408317)(49,410852)(52,414731)(53,419221)(56,423180)(63,433379)(68,439748)(69,442636)(70,447595)(71,449366)(74,471356)(75,474932)(80,491269)(85,498206)(86,516972)(90,523057)(91,525066)(92,527912)(96,534127)(97,535638)(98,542899)(101,547515)(102,555947)(103,587780)(106,626937)(109,636007)(113,642517)(115,648410)(116,653898)(121,770387)(122,813561)(124,1122526)(134,2587071)(135,2589022)(147,2621153)(149,2651661)(151,2655475)(153,2661680)(155,2665564)(158,2671135)(160,2792903)(164,2800523)(166,4399015)(166,7807082)};

% m189 all symb 3
\addplot[color=green!60!black]
coordinates{
(1,138)(2,448)(3,4515)(4,55219)(5,57735)(6,164164)(8,165682)(9,167351)(10,171103)(11,172616)(21,214400)(25,219205)(29,227425)(32,235614)(33,238549)(36,245178)(40,250783)(42,253512)(43,260087)(49,274036)(61,291491)(62,292921)(66,298903)(67,300642)(68,302375)(69,303808)(73,309538)(74,311302)(76,314424)(77,316285)(78,349509)(79,376780)(80,641212)(84,830589)(85,856857)(95,1174611)(96,1176253)(105,1190418)(106,1306709)(110,1312809)(111,1314505)(113,1323401)(114,1341022)(115,1548927)(121,2000357)(122,2004417)(125,2009675)(130,2259640)(138,2274717)(139,2276738)(140,2288149)(142,2292513)(144,2331862)(154,2757961)(159,2768023)(160,2770083)(162,2800230)(166,2809322)(168,3067057)(168,7714815)};

% m189 all symb 2, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,138)(2,451)(3,1330)(4,5746)(5,9411)(6,36246)(7,101629)(9,104205)(16,164230)(23,375828)(36,392641)(85,498206)};

% m189 all symb 2, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(19,371114)(43,403287)(68,439748)(115,648410)};

% m189 all symb 2, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(10,106397)(12,159484)(17,165416)(30,384998)(35,391378)(38,395094)(39,396964)(49,410852)(52,414731)(53,419221)(56,423180)(63,433379)(69,442636)(70,447595)(71,449366)(74,471356)(75,474932)(86,516972)(90,523057)(91,525066)(92,527912)(96,534127)(97,535638)(98,542899)(101,547515)(102,555947)(103,587780)(106,626937)(109,636007)(113,642517)(116,653898)(121,770387)(122,813561)(124,1122526)(134,2587071)(135,2589022)(147,2621153)(149,2651661)(153,2661680)(155,2665564)(158,2671135)(164,2800523)(166,4399015)(166,7807082)};

% m189 all symb 2, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(34,390122)(47,408317)(80,491269)(151,2655475)(160,2792903)};

% m189 all symb 3, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,138)(2,448)(3,4515)(4,55219)(5,57735)(6,164164)(11,172616)(25,219205)(121,2000357)(159,2768023)};

% m189 all symb 3, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(8,165682)(9,167351)(29,227425)(49,274036)(66,298903)(78,349509)(96,1176253)(154,2757961)};

% m189 all symb 3, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(10,171103)(21,214400)(32,235614)(33,238549)(40,250783)(42,253512)(61,291491)(62,292921)(67,300642)(68,302375)(74,311302)(76,314424)(77,316285)(79,376780)(80,641212)(84,830589)(85,856857)(95,1174611)(105,1190418)(106,1306709)(110,1312809)(111,1314505)(113,1323401)(114,1341022)(115,1548927)(122,2004417)(125,2009675)(130,2259640)(138,2274717)(139,2276738)(140,2288149)(142,2292513)(144,2331862)(160,2770083)(162,2800230)(166,2809322)(168,3067057)(168,7714815)};

% m189 all symb 3, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(36,245178)(43,260087)(69,303808)(73,309538)};

\end{axis}
\end{tikzpicture}

==> pgfs/exp4_m189_sym.pgf <==
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},width=9.0cm,height=6.0cm,ymode=log,ytick pos=left,xtick pos=bottom,xlabel={Hypothesis size},ylabel={Total symbols},xmin=1, xmax=189,ymin=100, ymax=100000000,xtick={0,50,100,150,189},ytick={100, 10000, 1000000, 100000000},legend pos=south east,scale=0.6,vasymptote=5,]

% m189 full symb 1
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,138)(2,443)(3,2417)(4,16784)(5,20617)(6,53875)(8,186283)(9,392413)(11,428967)(17,518642)(19,537419)(20,548120)(21,615169)(26,700454)(29,855967)(30,1463398)(36,2060935)(37,3017104)(39,3376122)(40,3424246)(42,3459952)(44,4108339)(45,4209767)(46,4482444)(49,5165907)(53,7147485)(54,8301242)(55,10493512)(56,11820891)(57,11924447)(63,11998258)(64,12073998)(69,12159492)(71,15913061)(74,17908530)(77,18082715)(81,19262371)(82,26537400)(92,28791209)(93,29194616)(95,29921151)(102,30449726)(105,31752049)(106,31878539)(107,32132865)(109,38646796)(110,38696202)(118,42294019)(119,48657404)(120,75529282)(122,83598478)(123,84990290)(123,90956064)};
\addlegendentry{baseline}

% m189 all symb 1
\addplot[color=green!60!black]
coordinates{
(1,138)(2,443)(3,2417)(4,16784)(5,20617)(6,106532)(8,114801)(9,122809)(10,396826)(12,655764)(19,715168)(22,748872)(23,759854)(27,803866)(31,837312)(32,846443)(36,910577)(37,928680)(38,941300)(39,955096)(40,967697)(41,996915)(42,1108155)(43,1244923)(46,1348710)(47,1720297)(48,1734382)(59,2052122)(60,2074405)(63,2126174)(65,2187733)(66,2211218)(69,2339647)(73,2449164)(74,2664974)(75,2706187)(77,4641901)(82,4689013)(85,6162954)(90,8797578)(99,9049647)(101,9136880)(102,9194049)(103,9249050)(104,9408905)(107,10383513)(114,10630848)(115,10752070)(117,11251408)(126,11590813)(129,11649041)(130,12563938)(131,13565477)(133,13604507)(135,36860292)(146,37240083)(148,37337193)(149,37729193)(151,40949950)(153,41435097)(157,45846473)(158,45900850)(160,46209837)(161,80885619)(165,80965837)(166,80985931)(166,92342337)};
\addlegendentry{\moe{*}}

% m189 all symb 1, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,138)(2,443)(3,2417)(4,16784)(5,20617)(6,106532)(8,114801)(12,655764)(19,715168)(82,4689013)(99,9049647)(146,37240083)};
\addlegendentry{E$_{\mathsf{T}}$}

% m189 all symb 1, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(38,941300)(48,1734382)(104,9408905)(135,36860292)};
\addlegendentry{E$_{\mathsf{AI}}$}

% m189 all symb 1, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(9,122809)(10,396826)(22,748872)(23,759854)(27,803866)(31,837312)(32,846443)(36,910577)(37,928680)(39,955096)(40,967697)(41,996915)(42,1108155)(43,1244923)(46,1348710)(47,1720297)(59,2052122)(60,2074405)(63,2126174)(65,2187733)(66,2211218)(73,2449164)(74,2664974)(75,2706187)(77,4641901)(85,6162954)(90,8797578)(101,9136880)(102,9194049)(103,9249050)(107,10383513)(114,10630848)(115,10752070)(117,11251408)(126,11590813)(130,12563938)(131,13565477)(133,13604507)(148,37337193)(149,37729193)(151,40949950)(153,41435097)(157,45846473)(158,45900850)(160,46209837)(161,80885619)(165,80965837)(166,80985931)(166,92342337)};
\addlegendentry{E$_{\mathsf{F}}$}

% m189 all symb 1, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(69,2339647)(129,11649041)};
\addlegendentry{E$_{\mathsf{C}}$}

% m189 full symb 2
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,138)(2,453)(3,1659)(4,8488)(5,16232)(6,20504)(7,61161)(9,137499)(10,218001)(12,313635)(15,392373)(20,432162)(22,455293)(24,1071217)(28,1103036)(34,1217154)(35,1236381)(36,1247442)(40,1378677)(41,1478802)(46,1999649)(50,3749140)(55,4196064)(56,4469308)(57,4699052)(61,6402741)(62,6742527)(63,7273305)(64,7710437)(65,11298417)(68,13809998)(78,14045130)(79,14173367)(82,14343257)(84,14418853)(85,14565883)(86,15933590)(93,16250626)(96,16318035)(97,17404603)(99,18524284)(100,18706788)(101,24835907)(102,28537987)(104,31313615)(111,31935221)(113,34661099)(114,36655241)(115,40965721)(119,42791696)(120,42861667)(122,43839090)(123,48711798)(124,50830408)(124,90957406)};

% m189 full symb 3
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,138)(2,449)(3,4852)(4,76463)(5,82207)(6,168663)(8,254441)(14,318947)(15,329211)(17,351999)(18,362911)(19,442297)(20,523869)(23,906560)(26,1002702)(30,1055074)(32,1644977)(34,2014750)(36,2194607)(37,2255579)(38,3069171)(41,4111768)(47,4578399)(48,7235905)(52,7487732)(53,7799796)(55,7948190)(56,8371372)(59,20765294)(61,20789746)(62,21814467)(63,25901982)(76,34822167)(77,35441142)(78,35475410)(79,35509487)(83,36148697)(84,36163629)(85,36180646)(92,36441855)(95,36521120)(98,37602882)(99,38947914)(100,41000846)(107,41333677)(108,42148373)(110,42561302)(112,42616361)(114,42909919)(116,47705771)(117,76956523)(118,77069201)(119,90288679)(119,91011313)};

% m189 all symb 2
\addplot[color=green!60!black]
coordinates{
(1,138)(2,453)(3,1659)(4,8488)(5,16232)(6,85478)(7,262674)(9,274235)(10,284158)(12,488930)(16,519545)(17,527481)(19,1537881)(23,1569704)(30,1655846)(34,1718923)(35,1725237)(36,1740349)(38,1771164)(39,1791447)(43,1856382)(47,1905489)(49,1934204)(52,1978825)(53,2017032)(56,2070742)(63,2231124)(68,2348591)(69,2387459)(70,2442200)(71,2471569)(74,2691110)(75,2733764)(80,2924375)(85,3056351)(86,3267392)(90,3368579)(91,3402142)(92,3445895)(96,3540745)(97,3558840)(98,3643740)(101,3673769)(102,3765206)(103,4120296)(106,4609542)(109,4772021)(113,4918161)(115,5026355)(116,5108894)(121,6483119)(122,7018504)(124,10563297)(134,27412604)(135,27439824)(147,27967216)(149,28331639)(151,28405444)(153,28518150)(155,28566769)(158,28672653)(160,30194002)(164,30363983)(166,50181309)(166,92192939)};

% m189 all symb 3
\addplot[color=green!60!black]
coordinates{
(1,138)(2,449)(3,4852)(4,76463)(5,82207)(6,353174)(8,362239)(9,371382)(10,386839)(11,393761)(21,602550)(25,647737)(29,717397)(32,798692)(33,823520)(36,877196)(40,919638)(42,941488)(43,992585)(49,1129215)(61,1395276)(62,1410946)(66,1489954)(67,1508785)(68,1528864)(69,1544555)(73,1622313)(74,1652336)(76,1701090)(77,1730927)(78,2079922)(79,2354246)(80,5010128)(84,6911592)(85,7180144)(95,10393237)(96,10411298)(105,10608998)(106,11879270)(110,11955449)(111,11983194)(113,12091348)(114,12298327)(115,14602046)(121,19685574)(122,19752197)(125,19847153)(130,22834460)(138,23094615)(139,23126564)(140,23278840)(142,23348313)(144,23851506)(154,29301598)(159,29380125)(160,29400804)(162,29792878)(166,29962477)(168,33191698)(168,92285185)};

% m189 all symb 2, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,138)(2,453)(3,1659)(4,8488)(5,16232)(6,85478)(7,262674)(9,274235)(16,519545)(23,1569704)(36,1740349)(85,3056351)};

% m189 all symb 2, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(19,1537881)(43,1856382)(68,2348591)(115,5026355)};

% m189 all symb 2, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(10,284158)(12,488930)(17,527481)(30,1655846)(35,1725237)(38,1771164)(39,1791447)(49,1934204)(52,1978825)(53,2017032)(56,2070742)(63,2231124)(69,2387459)(70,2442200)(71,2471569)(74,2691110)(75,2733764)(86,3267392)(90,3368579)(91,3402142)(92,3445895)(96,3540745)(97,3558840)(98,3643740)(101,3673769)(102,3765206)(103,4120296)(106,4609542)(109,4772021)(113,4918161)(116,5108894)(121,6483119)(122,7018504)(124,10563297)(134,27412604)(135,27439824)(147,27967216)(149,28331639)(153,28518150)(155,28566769)(158,28672653)(164,30363983)(166,50181309)(166,92192939)};

% m189 all symb 2, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(34,1718923)(47,1905489)(80,2924375)(151,28405444)(160,30194002)};

% m189 all symb 3, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,138)(2,449)(3,4852)(4,76463)(5,82207)(6,353174)(11,393761)(25,647737)(121,19685574)(159,29380125)};

% m189 all symb 3, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(8,362239)(9,371382)(29,717397)(49,1129215)(66,1489954)(78,2079922)(96,10411298)(154,29301598)};

% m189 all symb 3, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(10,386839)(21,602550)(32,798692)(33,823520)(40,919638)(42,941488)(61,1395276)(62,1410946)(67,1508785)(68,1528864)(74,1652336)(76,1701090)(77,1730927)(79,2354246)(80,5010128)(84,6911592)(85,7180144)(95,10393237)(105,10608998)(106,11879270)(110,11955449)(111,11983194)(113,12091348)(114,12298327)(115,14602046)(122,19752197)(125,19847153)(130,22834460)(138,23094615)(139,23126564)(140,23278840)(142,23348313)(144,23851506)(160,29400804)(162,29792878)(166,29962477)(168,33191698)(168,92285185)};

% m189 all symb 3, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(36,877196)(43,992585)(69,1544555)(73,1622313)};

\end{axis}
\end{tikzpicture}

==> pgfs/exp4_m189_total.pgf <==
\begin{tikzpicture}
\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},width=9.0cm,height=6.0cm,ymode=log,xtick pos=bottom,ytick pos=left,xlabel={Hypothesis size},ylabel={Total symbols and resets},xmin=1, xmax=189,ymin=100, ymax=100000000,xtick={0,50,100,150,189},ytick={100, 10000, 1000000, 100000000},legend pos=south east,scale=0.6,vasymptote=5,]

% m189 full symb 1
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,276)(2,885)(3,4506)(4,28763)(5,34080)(6,81434)(8,263772)(9,533943)(11,580323)(17,689048)(19,710403)(20,722548)(21,801673)(26,899407)(29,1079103)(30,1783792)(36,2466944)(37,3551794)(39,3957477)(40,4011477)(42,4051487)(44,4784311)(45,4898956)(46,5207361)(49,5977900)(53,8209627)(54,9511971)(55,11983477)(56,13448863)(57,13565205)(63,13649494)(64,13734931)(69,13829121)(71,18060106)(74,20309063)(77,20501794)(81,21823982)(82,29834930)(92,32340271)(93,32785385)(95,33588415)(102,34159396)(105,35587531)(106,35726127)(107,36004808)(109,43041219)(110,43093642)(118,47011955)(119,53937707)(120,83308813)(122,91972117)(123,93490068)(123,200000000)};
\addlegendentry{baseline}

% m189 all symb 1
\addplot[color=green!60!black]
coordinates{
(1,276)(2,885)(3,4506)(4,28763)(5,34080)(6,153249)(8,163269)(9,173044)(10,518825)(12,845758)(19,912714)(22,950074)(23,962170)(27,1010920)(31,1048813)(32,1059283)(36,1131455)(37,1151718)(38,1165666)(39,1180808)(40,1194703)(41,1227463)(42,1353225)(43,1508551)(46,1624242)(47,2044694)(48,2060079)(59,2405329)(60,2428852)(63,2484314)(65,2550597)(66,2575445)(69,2716143)(73,2834379)(74,3071452)(75,3116172)(77,5244944)(82,5298758)(85,6922009)(90,9818977)(99,10086496)(101,10183182)(102,10244411)(103,10303585)(104,10477315)(107,11537211)(114,11797885)(115,11927993)(117,12467973)(126,12835310)(129,12898823)(130,13893145)(131,14981157)(133,15023899)(135,40207941)(146,40610227)(148,40713481)(149,41137962)(151,44622629)(153,45145343)(157,49911189)(158,49969338)(160,50300847)(161,87624228)(165,87712602)(166,87734703)(166,200000000)};
\addlegendentry{\moe{*}}

% m189 all symb 1, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,276)(2,885)(3,4506)(4,28763)(5,34080)(6,153249)(8,163269)(12,845758)(19,912714)(82,5298758)(99,10086496)(146,40610227)};
\addlegendentry{E$_{\mathsf{T}}$}

% m189 all symb 1, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(38,1165666)(48,2060079)(104,10477315)(135,40207941)};
\addlegendentry{E$_{\mathsf{AI}}$}

% m189 all symb 1, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(9,173044)(10,518825)(22,950074)(23,962170)(27,1010920)(31,1048813)(32,1059283)(36,1131455)(37,1151718)(39,1180808)(40,1194703)(41,1227463)(42,1353225)(43,1508551)(46,1624242)(47,2044694)(59,2405329)(60,2428852)(63,2484314)(65,2550597)(66,2575445)(73,2834379)(74,3071452)(75,3116172)(77,5244944)(85,6922009)(90,9818977)(101,10183182)(102,10244411)(103,10303585)(107,11537211)(114,11797885)(115,11927993)(117,12467973)(126,12835310)(130,13893145)(131,14981157)(133,15023899)(148,40713481)(149,41137962)(151,44622629)(153,45145343)(157,49911189)(158,49969338)(160,50300847)(161,87624228)(165,87712602)(166,87734703)(166,200000000)};
\addlegendentry{E$_{\mathsf{F}}$}

% m189 all symb 1, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(69,2716143)(129,12898823)};
\addlegendentry{E$_{\mathsf{C}}$}

% m189 full symb 2
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,276)(2,904)(3,2989)(4,14234)(5,25643)(6,31314)(7,87483)(9,189890)(10,294086)(12,415543)(15,513205)(20,558914)(22,585627)(24,1319682)(28,1356199)(34,1488508)(35,1510244)(36,1522550)(40,1673305)(41,1788517)(46,2390420)(50,4410024)(55,4916638)(56,5227680)(57,5489239)(61,7428422)(62,7814032)(63,8416439)(64,8912066)(65,12980015)(68,15822171)(78,16072520)(79,16213900)(82,16396418)(84,16477676)(85,16640311)(86,18156581)(93,18498137)(96,18570363)(97,19764394)(99,20990415)(100,21189139)(101,27932786)(102,31942805)(104,34992193)(111,35660799)(113,38637092)(114,40803176)(115,45485276)(119,47475440)(120,47551280)(122,48611203)(123,53902290)(124,56203312)(124,200000000)};

% m189 full symb 3
\addplot[color=cyan,mark=o,mark size=0.5pt,]
coordinates{
(1,276)(2,897)(3,9367)(4,131682)(5,139942)(6,263729)(8,381543)(14,459657)(15,471314)(17,497379)(18,509536)(19,602216)(20,696825)(23,1142199)(26,1251372)(30,1309700)(32,1988043)(34,2411252)(36,2616874)(37,2685887)(38,3617208)(41,4805461)(47,5329396)(48,8323923)(52,8601434)(53,8950411)(55,9113860)(56,9585740)(59,23417363)(61,23445634)(62,24587889)(63,29148949)(76,39079307)(77,39760259)(78,39796450)(79,39832424)(83,40538284)(84,40555260)(85,40574359)(92,40852161)(95,40937085)(98,42115128)(99,43584690)(100,45831314)(107,46183107)(108,47069845)(110,47515629)(112,47575067)(114,47890127)(116,53084563)(117,84753745)(118,84875226)(119,99214347)(119,200000000)};

% m189 all symb 2
\addplot[color=green!60!black]
coordinates{
(1,276)(2,904)(3,2989)(4,14234)(5,25643)(6,121724)(7,364303)(9,378440)(10,390555)(12,648414)(16,683775)(17,692897)(19,1908995)(23,1945532)(30,2040844)(34,2109045)(35,2116615)(36,2132990)(38,2166258)(39,2188411)(43,2259669)(47,2313806)(49,2345056)(52,2393556)(53,2436253)(56,2493922)(63,2664503)(68,2788339)(69,2830095)(70,2889795)(71,2920935)(74,3162466)(75,3208696)(80,3415644)(85,3554557)(86,3784364)(90,3891636)(91,3927208)(92,3973807)(96,4074872)(97,4094478)(98,4186639)(101,4221284)(102,4321153)(103,4708076)(106,5236479)(109,5408028)(113,5560678)(115,5674765)(116,5762792)(121,7253506)(122,7832065)(124,11685823)(134,29999675)(135,30028846)(147,30588369)(149,30983300)(151,31060919)(153,31179830)(155,31232333)(158,31343788)(160,32986905)(164,33164506)(166,54580324)(166,200000000)};

% m189 all symb 3
\addplot[color=green!60!black]
coordinates{
(1,276)(2,897)(3,9367)(4,131682)(5,139942)(6,517338)(8,527921)(9,538733)(10,557942)(11,566377)(21,816950)(25,866942)(29,944822)(32,1034306)(33,1062069)(36,1122374)(40,1170421)(42,1195000)(43,1252672)(49,1403251)(61,1686767)(62,1703867)(66,1788857)(67,1809427)(68,1831239)(69,1848363)(73,1931851)(74,1963638)(76,2015514)(77,2047212)(78,2429431)(79,2731026)(80,5651340)(84,7742181)(85,8037001)(95,11567848)(96,11587551)(105,11799416)(106,13185979)(110,13268258)(111,13297699)(113,13414749)(114,13639349)(115,16150973)(121,21685931)(122,21756614)(125,21856828)(130,25094100)(138,25369332)(139,25403302)(140,25566989)(142,25640826)(144,26183368)(154,32059559)(159,32148148)(160,32170887)(162,32593108)(166,32771799)(168,36258755)(168,200000000)};

% m189 all symb 2, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,276)(2,904)(3,2989)(4,14234)(5,25643)(6,121724)(7,364303)(9,378440)(16,683775)(23,1945532)(36,2132990)(85,3554557)};

% m189 all symb 2, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(19,1908995)(43,2259669)(68,2788339)(115,5674765)};

% m189 all symb 2, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(10,390555)(12,648414)(17,692897)(30,2040844)(35,2116615)(38,2166258)(39,2188411)(49,2345056)(52,2393556)(53,2436253)(56,2493922)(63,2664503)(69,2830095)(70,2889795)(71,2920935)(74,3162466)(75,3208696)(86,3784364)(90,3891636)(91,3927208)(92,3973807)(96,4074872)(97,4094478)(98,4186639)(101,4221284)(102,4321153)(103,4708076)(106,5236479)(109,5408028)(113,5560678)(116,5762792)(121,7253506)(122,7832065)(124,11685823)(134,29999675)(135,30028846)(147,30588369)(149,30983300)(153,31179830)(155,31232333)(158,31343788)(164,33164506)(166,54580324)(166,200000000)};

% m189 all symb 2, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(34,2109045)(47,2313806)(80,3415644)(151,31060919)(160,32986905)};

% m189 all symb 3, expert 0
\addplot[only marks,color=green!60!black,mark=o,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(1,276)(2,897)(3,9367)(4,131682)(5,139942)(6,517338)(11,566377)(25,866942)(121,21685931)(159,32148148)};

% m189 all symb 3, expert 1
\addplot[only marks,color=green!60!black,mark=triangle,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(8,527921)(9,538733)(29,944822)(49,1403251)(66,1788857)(78,2429431)(96,11587551)(154,32059559)};

% m189 all symb 3, expert 2
\addplot[only marks,color=green!60!black,mark=square,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(10,557942)(21,816950)(32,1034306)(33,1062069)(40,1170421)(42,1195000)(61,1686767)(62,1703867)(67,1809427)(68,1831239)(74,1963638)(76,2015514)(77,2047212)(79,2731026)(80,5651340)(84,7742181)(85,8037001)(95,11567848)(105,11799416)(106,13185979)(110,13268258)(111,13297699)(113,13414749)(114,13639349)(115,16150973)(122,21756614)(125,21856828)(130,25094100)(138,25369332)(139,25403302)(140,25566989)(142,25640826)(144,26183368)(160,32170887)(162,32593108)(166,32771799)(168,36258755)(168,200000000)};

% m189 all symb 3, expert 3
\addplot[only marks,color=green!60!black,mark=diamond,mark size=0.5pt,mark options={fill=green!60!black},]
coordinates{
(36,1122374)(43,1252672)(69,1848363)(73,1931851)};

\end{axis}
\end{tikzpicture}
